MG/OPT and MLMC for Robust Optimization of PDEs

An algorithm is proposed to solve robust control problems constrained by partial differential equations with uncertain coefficients, based on the so-called MG/OPT framework. The levels in this MG/OPT hierarchy correspond to discretization levels of the PDE, as usual. For stochastic problems, the relevant quantities (such as the gradient) contain expected value operators on each of these levels. They are estimated using a multilevel Monte Carlo method, the specifics of which depend on the MG/OPT level. Each of the optimization levels then contains multiple underlying multilevel Monte Carlo levels. The MG/OPT hierarchy allows the algorithm to exploit the structure inherent in the PDE, speeding up the convergence to the optimum. In contrast, the multilevel Monte Carlo hierarchy exists to exploit structure present in the stochastic dimensions of the problem. A statement about the rate of convergence of the algorithm is proven, and some additional properties are discussed. The performance of the algorithm is numerically investigated for three test cases. A reduction in the number of samples required on expensive levels and therefore in computational time can be observed.

==> Figure_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=C:/Users/Andreas/.julia/conda/3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/Andreas/.julia/conda/3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/Andreas/.julia/conda/3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.780000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.780000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087400in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{1.087400in}{4.206400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.087400in}{0.525800in}}{\pgfqpoint{3.680600in}{3.680600in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.087400in}{0.525800in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.690000in,height=3.690000in]{Figure_1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087400in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007550in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007550in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927700in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.927700in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847850in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.847850in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768000in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.768000in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.927700in,y=0.131079in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=0.430829in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{1.261920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=1.166949in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{1.998040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=1.903069in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{2.734160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=2.639189in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{3.470280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=3.375309in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{4.206400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=4.111429in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649209in,y=2.366100in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087400in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{1.087400in}{4.206400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.206400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087400in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.525800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087400in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.206400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.525800in}}{\pgfqpoint{0.184030in}{3.680600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.540177in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.192023in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{4.192023in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{0.540177in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{0.525800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020000in}{0.530000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.180000in,height=3.680000in]{Figure_1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200030in}{0.979072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.297252in,y=0.884101in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200030in}{1.524264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.297252in,y=1.429293in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200030in}{2.069456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.297252in,y=1.974486in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200030in}{2.614649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.297252in,y=2.519678in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200030in}{3.159841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.297252in,y=3.064870in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200030in}{3.705033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.297252in,y=3.610063in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.540177in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.192023in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{4.192023in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{0.540177in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{0.525800in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figure_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=C:/Users/Andreas/.julia/conda/3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/Andreas/.julia/conda/3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/Andreas/.julia/conda/3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.780000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.780000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087400in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{1.087400in}{4.206400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.087400in}{0.525800in}}{\pgfqpoint{3.680600in}{3.680600in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.087400in}{0.525800in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.690000in,height=3.690000in]{Figure_3-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087400in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007550in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007550in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927700in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.927700in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847850in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.847850in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768000in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.768000in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.927700in,y=0.131079in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=0.430829in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{1.261920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=1.166949in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{1.998040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=1.903069in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{2.734160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=2.639189in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{3.470280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=3.375309in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{4.206400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=4.111429in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649209in,y=2.366100in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087400in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{1.087400in}{4.206400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.206400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087400in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.525800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087400in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.206400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.525800in}}{\pgfqpoint{0.184030in}{3.680600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.540177in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.192023in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{4.192023in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{0.540177in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{0.525800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020000in}{0.530000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.180000in,height=3.680000in]{Figure_3-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200030in}{1.303287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.297252in,y=1.208316in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200030in}{2.112069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.297252in,y=2.017098in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200030in}{2.920851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.297252in,y=2.825880in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200030in}{3.729633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.297252in,y=3.634663in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.540177in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.192023in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{4.192023in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{0.540177in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{0.525800in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figure_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=C:/Users/Andreas/.julia/conda/3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/Andreas/.julia/conda/3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/Andreas/.julia/conda/3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.780000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.780000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087400in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{1.087400in}{4.206400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.087400in}{0.525800in}}{\pgfqpoint{3.680600in}{3.680600in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.087400in}{0.525800in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.690000in,height=3.690000in]{Figure_4-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087400in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007550in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007550in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927700in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.927700in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847850in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.847850in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768000in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.768000in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.927700in,y=0.131079in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=0.430829in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{1.261920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=1.166949in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{1.998040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=1.903069in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{2.734160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=2.639189in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{3.470280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=3.375309in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{4.206400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=4.111429in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649209in,y=2.366100in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087400in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{1.087400in}{4.206400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.206400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087400in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.525800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087400in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.206400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.525800in}}{\pgfqpoint{0.184030in}{3.680600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.540177in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.192023in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{4.192023in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{0.540177in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{0.525800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020000in}{0.530000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.180000in,height=3.680000in]{Figure_4-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200030in}{0.577109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.297252in,y=0.482138in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200030in}{1.215515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.297252in,y=1.120544in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200030in}{1.853921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.297252in,y=1.758950in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200030in}{2.492327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.297252in,y=2.397356in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200030in}{3.130733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.297252in,y=3.035762in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200030in}{3.769138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.297252in,y=3.674168in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.540177in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.192023in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{4.192023in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{0.540177in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{0.525800in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figure_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=C:/Users/Andreas/.julia/conda/3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/Andreas/.julia/conda/3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/Andreas/.julia/conda/3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.780000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.780000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.206400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792000in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792000in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784000in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776000in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776000in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768000in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.768000in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.574317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.087160in,y=0.479346in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.0096\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.528532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.087160in,y=1.433561in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.0098\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.482746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.087160in,y=2.387776in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.0100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.436961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.087160in,y=3.341990in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.0102\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.525800in}}{\pgfqpoint{4.960000in}{3.680600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.652270in}}%
\pgfpathlineto{\pgfqpoint{0.809688in}{1.625012in}}%
\pgfpathlineto{\pgfqpoint{0.829063in}{2.036714in}}%
\pgfpathlineto{\pgfqpoint{0.838750in}{2.079740in}}%
\pgfpathlineto{\pgfqpoint{0.848438in}{1.847892in}}%
\pgfpathlineto{\pgfqpoint{0.858125in}{1.697330in}}%
\pgfpathlineto{\pgfqpoint{0.867812in}{1.608602in}}%
\pgfpathlineto{\pgfqpoint{0.877500in}{1.547023in}}%
\pgfpathlineto{\pgfqpoint{0.887188in}{1.452645in}}%
\pgfpathlineto{\pgfqpoint{0.896875in}{1.395410in}}%
\pgfpathlineto{\pgfqpoint{0.906563in}{1.546409in}}%
\pgfpathlineto{\pgfqpoint{0.916250in}{1.549953in}}%
\pgfpathlineto{\pgfqpoint{0.925937in}{1.607250in}}%
\pgfpathlineto{\pgfqpoint{0.935625in}{1.810591in}}%
\pgfpathlineto{\pgfqpoint{0.945312in}{1.775541in}}%
\pgfpathlineto{\pgfqpoint{0.955000in}{1.874284in}}%
\pgfpathlineto{\pgfqpoint{0.964688in}{1.695256in}}%
\pgfpathlineto{\pgfqpoint{0.974375in}{1.823265in}}%
\pgfpathlineto{\pgfqpoint{0.984063in}{2.115654in}}%
\pgfpathlineto{\pgfqpoint{0.993750in}{2.200286in}}%
\pgfpathlineto{\pgfqpoint{1.003437in}{2.071651in}}%
\pgfpathlineto{\pgfqpoint{1.013125in}{2.160788in}}%
\pgfpathlineto{\pgfqpoint{1.022813in}{2.095415in}}%
\pgfpathlineto{\pgfqpoint{1.032500in}{2.064914in}}%
\pgfpathlineto{\pgfqpoint{1.042188in}{2.099646in}}%
\pgfpathlineto{\pgfqpoint{1.051875in}{2.066791in}}%
\pgfpathlineto{\pgfqpoint{1.061562in}{2.060402in}}%
\pgfpathlineto{\pgfqpoint{1.071250in}{1.978736in}}%
\pgfpathlineto{\pgfqpoint{1.080938in}{2.045312in}}%
\pgfpathlineto{\pgfqpoint{1.090625in}{2.207980in}}%
\pgfpathlineto{\pgfqpoint{1.100313in}{2.280898in}}%
\pgfpathlineto{\pgfqpoint{1.110000in}{2.427150in}}%
\pgfpathlineto{\pgfqpoint{1.119687in}{2.323723in}}%
\pgfpathlineto{\pgfqpoint{1.129375in}{2.350148in}}%
\pgfpathlineto{\pgfqpoint{1.139063in}{2.439326in}}%
\pgfpathlineto{\pgfqpoint{1.148750in}{2.366312in}}%
\pgfpathlineto{\pgfqpoint{1.158438in}{2.226142in}}%
\pgfpathlineto{\pgfqpoint{1.168125in}{2.179889in}}%
\pgfpathlineto{\pgfqpoint{1.177812in}{2.229995in}}%
\pgfpathlineto{\pgfqpoint{1.187500in}{2.225935in}}%
\pgfpathlineto{\pgfqpoint{1.206875in}{2.039265in}}%
\pgfpathlineto{\pgfqpoint{1.216562in}{2.101133in}}%
\pgfpathlineto{\pgfqpoint{1.226250in}{2.087537in}}%
\pgfpathlineto{\pgfqpoint{1.235938in}{1.930250in}}%
\pgfpathlineto{\pgfqpoint{1.245625in}{1.978306in}}%
\pgfpathlineto{\pgfqpoint{1.255313in}{1.875823in}}%
\pgfpathlineto{\pgfqpoint{1.265000in}{1.814021in}}%
\pgfpathlineto{\pgfqpoint{1.274687in}{2.124147in}}%
\pgfpathlineto{\pgfqpoint{1.284375in}{2.204195in}}%
\pgfpathlineto{\pgfqpoint{1.294063in}{2.236615in}}%
\pgfpathlineto{\pgfqpoint{1.303750in}{2.254929in}}%
\pgfpathlineto{\pgfqpoint{1.313438in}{2.284746in}}%
\pgfpathlineto{\pgfqpoint{1.323125in}{2.403143in}}%
\pgfpathlineto{\pgfqpoint{1.332812in}{2.637925in}}%
\pgfpathlineto{\pgfqpoint{1.342500in}{2.907751in}}%
\pgfpathlineto{\pgfqpoint{1.352188in}{3.116582in}}%
\pgfpathlineto{\pgfqpoint{1.361875in}{3.360298in}}%
\pgfpathlineto{\pgfqpoint{1.371563in}{3.227174in}}%
\pgfpathlineto{\pgfqpoint{1.381250in}{3.230385in}}%
\pgfpathlineto{\pgfqpoint{1.390937in}{3.054167in}}%
\pgfpathlineto{\pgfqpoint{1.400625in}{3.231341in}}%
\pgfpathlineto{\pgfqpoint{1.410313in}{3.114291in}}%
\pgfpathlineto{\pgfqpoint{1.420000in}{3.236568in}}%
\pgfpathlineto{\pgfqpoint{1.429688in}{3.186733in}}%
\pgfpathlineto{\pgfqpoint{1.439375in}{3.344928in}}%
\pgfpathlineto{\pgfqpoint{1.449062in}{3.287334in}}%
\pgfpathlineto{\pgfqpoint{1.458750in}{3.270291in}}%
\pgfpathlineto{\pgfqpoint{1.468438in}{3.181257in}}%
\pgfpathlineto{\pgfqpoint{1.478125in}{3.121434in}}%
\pgfpathlineto{\pgfqpoint{1.487812in}{3.261769in}}%
\pgfpathlineto{\pgfqpoint{1.497500in}{3.237639in}}%
\pgfpathlineto{\pgfqpoint{1.507188in}{3.196993in}}%
\pgfpathlineto{\pgfqpoint{1.526563in}{3.084560in}}%
\pgfpathlineto{\pgfqpoint{1.536250in}{2.874682in}}%
\pgfpathlineto{\pgfqpoint{1.545937in}{2.766028in}}%
\pgfpathlineto{\pgfqpoint{1.565313in}{2.516512in}}%
\pgfpathlineto{\pgfqpoint{1.575000in}{2.575100in}}%
\pgfpathlineto{\pgfqpoint{1.584688in}{2.385342in}}%
\pgfpathlineto{\pgfqpoint{1.594375in}{2.609321in}}%
\pgfpathlineto{\pgfqpoint{1.604062in}{2.478311in}}%
\pgfpathlineto{\pgfqpoint{1.613750in}{2.458648in}}%
\pgfpathlineto{\pgfqpoint{1.623438in}{2.394463in}}%
\pgfpathlineto{\pgfqpoint{1.633125in}{2.117711in}}%
\pgfpathlineto{\pgfqpoint{1.642813in}{2.207706in}}%
\pgfpathlineto{\pgfqpoint{1.652500in}{2.309572in}}%
\pgfpathlineto{\pgfqpoint{1.662187in}{2.381774in}}%
\pgfpathlineto{\pgfqpoint{1.671875in}{2.240082in}}%
\pgfpathlineto{\pgfqpoint{1.681563in}{2.133514in}}%
\pgfpathlineto{\pgfqpoint{1.691250in}{1.882991in}}%
\pgfpathlineto{\pgfqpoint{1.700937in}{1.948618in}}%
\pgfpathlineto{\pgfqpoint{1.710625in}{1.812007in}}%
\pgfpathlineto{\pgfqpoint{1.720313in}{1.904920in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{1.899456in}}%
\pgfpathlineto{\pgfqpoint{1.739688in}{1.969899in}}%
\pgfpathlineto{\pgfqpoint{1.749375in}{1.993398in}}%
\pgfpathlineto{\pgfqpoint{1.759062in}{1.961580in}}%
\pgfpathlineto{\pgfqpoint{1.768750in}{2.025927in}}%
\pgfpathlineto{\pgfqpoint{1.778438in}{2.035900in}}%
\pgfpathlineto{\pgfqpoint{1.788125in}{2.042172in}}%
\pgfpathlineto{\pgfqpoint{1.797813in}{2.058097in}}%
\pgfpathlineto{\pgfqpoint{1.807500in}{2.120281in}}%
\pgfpathlineto{\pgfqpoint{1.817187in}{2.357604in}}%
\pgfpathlineto{\pgfqpoint{1.826875in}{2.317096in}}%
\pgfpathlineto{\pgfqpoint{1.836563in}{2.445932in}}%
\pgfpathlineto{\pgfqpoint{1.846250in}{2.602914in}}%
\pgfpathlineto{\pgfqpoint{1.855938in}{2.584830in}}%
\pgfpathlineto{\pgfqpoint{1.865625in}{2.559741in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{2.654775in}}%
\pgfpathlineto{\pgfqpoint{1.885000in}{2.599682in}}%
\pgfpathlineto{\pgfqpoint{1.894688in}{2.633116in}}%
\pgfpathlineto{\pgfqpoint{1.904375in}{2.615033in}}%
\pgfpathlineto{\pgfqpoint{1.914062in}{2.693516in}}%
\pgfpathlineto{\pgfqpoint{1.923750in}{2.597958in}}%
\pgfpathlineto{\pgfqpoint{1.933438in}{2.568431in}}%
\pgfpathlineto{\pgfqpoint{1.943125in}{2.515722in}}%
\pgfpathlineto{\pgfqpoint{1.952813in}{2.452912in}}%
\pgfpathlineto{\pgfqpoint{1.962500in}{2.234182in}}%
\pgfpathlineto{\pgfqpoint{1.972187in}{2.233223in}}%
\pgfpathlineto{\pgfqpoint{1.981875in}{2.063818in}}%
\pgfpathlineto{\pgfqpoint{1.991563in}{1.844800in}}%
\pgfpathlineto{\pgfqpoint{2.001250in}{1.828146in}}%
\pgfpathlineto{\pgfqpoint{2.010937in}{1.864530in}}%
\pgfpathlineto{\pgfqpoint{2.020625in}{2.238798in}}%
\pgfpathlineto{\pgfqpoint{2.030312in}{2.035327in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.007997in}}%
\pgfpathlineto{\pgfqpoint{2.049688in}{1.959553in}}%
\pgfpathlineto{\pgfqpoint{2.059375in}{1.948045in}}%
\pgfpathlineto{\pgfqpoint{2.069063in}{1.874894in}}%
\pgfpathlineto{\pgfqpoint{2.078750in}{1.833683in}}%
\pgfpathlineto{\pgfqpoint{2.088437in}{2.002647in}}%
\pgfpathlineto{\pgfqpoint{2.098125in}{2.073274in}}%
\pgfpathlineto{\pgfqpoint{2.107813in}{1.951674in}}%
\pgfpathlineto{\pgfqpoint{2.117500in}{1.982258in}}%
\pgfpathlineto{\pgfqpoint{2.127188in}{1.939822in}}%
\pgfpathlineto{\pgfqpoint{2.136875in}{1.977367in}}%
\pgfpathlineto{\pgfqpoint{2.146562in}{1.890085in}}%
\pgfpathlineto{\pgfqpoint{2.156250in}{1.868999in}}%
\pgfpathlineto{\pgfqpoint{2.165938in}{1.602220in}}%
\pgfpathlineto{\pgfqpoint{2.175625in}{1.552637in}}%
\pgfpathlineto{\pgfqpoint{2.185313in}{1.737525in}}%
\pgfpathlineto{\pgfqpoint{2.195000in}{1.566808in}}%
\pgfpathlineto{\pgfqpoint{2.204687in}{1.510322in}}%
\pgfpathlineto{\pgfqpoint{2.214375in}{1.374768in}}%
\pgfpathlineto{\pgfqpoint{2.224063in}{1.410123in}}%
\pgfpathlineto{\pgfqpoint{2.233750in}{1.429162in}}%
\pgfpathlineto{\pgfqpoint{2.243438in}{1.297031in}}%
\pgfpathlineto{\pgfqpoint{2.253125in}{1.236823in}}%
\pgfpathlineto{\pgfqpoint{2.262812in}{1.242398in}}%
\pgfpathlineto{\pgfqpoint{2.272500in}{1.296624in}}%
\pgfpathlineto{\pgfqpoint{2.282188in}{1.127376in}}%
\pgfpathlineto{\pgfqpoint{2.291875in}{0.876387in}}%
\pgfpathlineto{\pgfqpoint{2.301563in}{0.912501in}}%
\pgfpathlineto{\pgfqpoint{2.311250in}{0.811901in}}%
\pgfpathlineto{\pgfqpoint{2.320937in}{0.693100in}}%
\pgfpathlineto{\pgfqpoint{2.330625in}{0.751883in}}%
\pgfpathlineto{\pgfqpoint{2.340313in}{0.706728in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{0.841698in}}%
\pgfpathlineto{\pgfqpoint{2.359688in}{1.136378in}}%
\pgfpathlineto{\pgfqpoint{2.369375in}{1.116890in}}%
\pgfpathlineto{\pgfqpoint{2.379062in}{1.149225in}}%
\pgfpathlineto{\pgfqpoint{2.388750in}{0.999364in}}%
\pgfpathlineto{\pgfqpoint{2.398438in}{1.036718in}}%
\pgfpathlineto{\pgfqpoint{2.408125in}{0.974890in}}%
\pgfpathlineto{\pgfqpoint{2.417813in}{1.295146in}}%
\pgfpathlineto{\pgfqpoint{2.427500in}{1.527486in}}%
\pgfpathlineto{\pgfqpoint{2.437187in}{1.579643in}}%
\pgfpathlineto{\pgfqpoint{2.446875in}{1.582987in}}%
\pgfpathlineto{\pgfqpoint{2.456562in}{1.724588in}}%
\pgfpathlineto{\pgfqpoint{2.466250in}{1.818113in}}%
\pgfpathlineto{\pgfqpoint{2.475938in}{1.820178in}}%
\pgfpathlineto{\pgfqpoint{2.485625in}{1.930411in}}%
\pgfpathlineto{\pgfqpoint{2.495313in}{2.081124in}}%
\pgfpathlineto{\pgfqpoint{2.505000in}{2.324074in}}%
\pgfpathlineto{\pgfqpoint{2.514687in}{2.385459in}}%
\pgfpathlineto{\pgfqpoint{2.524375in}{2.559790in}}%
\pgfpathlineto{\pgfqpoint{2.534063in}{2.458884in}}%
\pgfpathlineto{\pgfqpoint{2.553438in}{2.729300in}}%
\pgfpathlineto{\pgfqpoint{2.563125in}{2.639945in}}%
\pgfpathlineto{\pgfqpoint{2.572812in}{2.604982in}}%
\pgfpathlineto{\pgfqpoint{2.582500in}{2.348925in}}%
\pgfpathlineto{\pgfqpoint{2.592188in}{2.146919in}}%
\pgfpathlineto{\pgfqpoint{2.601875in}{2.145985in}}%
\pgfpathlineto{\pgfqpoint{2.621250in}{2.389387in}}%
\pgfpathlineto{\pgfqpoint{2.630937in}{2.374109in}}%
\pgfpathlineto{\pgfqpoint{2.640625in}{2.370688in}}%
\pgfpathlineto{\pgfqpoint{2.650313in}{2.389493in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{2.426116in}}%
\pgfpathlineto{\pgfqpoint{2.669688in}{2.368361in}}%
\pgfpathlineto{\pgfqpoint{2.679375in}{2.524362in}}%
\pgfpathlineto{\pgfqpoint{2.689062in}{2.468928in}}%
\pgfpathlineto{\pgfqpoint{2.698750in}{2.464879in}}%
\pgfpathlineto{\pgfqpoint{2.708438in}{2.415660in}}%
\pgfpathlineto{\pgfqpoint{2.718125in}{2.521193in}}%
\pgfpathlineto{\pgfqpoint{2.727813in}{2.473750in}}%
\pgfpathlineto{\pgfqpoint{2.737500in}{2.616407in}}%
\pgfpathlineto{\pgfqpoint{2.747187in}{2.725305in}}%
\pgfpathlineto{\pgfqpoint{2.756875in}{2.668905in}}%
\pgfpathlineto{\pgfqpoint{2.766563in}{2.733952in}}%
\pgfpathlineto{\pgfqpoint{2.776250in}{2.874375in}}%
\pgfpathlineto{\pgfqpoint{2.785938in}{2.881414in}}%
\pgfpathlineto{\pgfqpoint{2.795625in}{2.984634in}}%
\pgfpathlineto{\pgfqpoint{2.805312in}{2.994523in}}%
\pgfpathlineto{\pgfqpoint{2.815000in}{2.971885in}}%
\pgfpathlineto{\pgfqpoint{2.824688in}{2.945726in}}%
\pgfpathlineto{\pgfqpoint{2.834375in}{3.077809in}}%
\pgfpathlineto{\pgfqpoint{2.844063in}{3.119878in}}%
\pgfpathlineto{\pgfqpoint{2.853750in}{3.272880in}}%
\pgfpathlineto{\pgfqpoint{2.863437in}{3.382848in}}%
\pgfpathlineto{\pgfqpoint{2.873125in}{3.288875in}}%
\pgfpathlineto{\pgfqpoint{2.882812in}{3.220862in}}%
\pgfpathlineto{\pgfqpoint{2.892500in}{3.128612in}}%
\pgfpathlineto{\pgfqpoint{2.902188in}{3.115184in}}%
\pgfpathlineto{\pgfqpoint{2.911875in}{3.001965in}}%
\pgfpathlineto{\pgfqpoint{2.921562in}{3.223227in}}%
\pgfpathlineto{\pgfqpoint{2.931250in}{3.244609in}}%
\pgfpathlineto{\pgfqpoint{2.940937in}{3.275532in}}%
\pgfpathlineto{\pgfqpoint{2.950625in}{3.383452in}}%
\pgfpathlineto{\pgfqpoint{2.960313in}{3.287873in}}%
\pgfpathlineto{\pgfqpoint{2.970000in}{3.332198in}}%
\pgfpathlineto{\pgfqpoint{2.979688in}{3.538737in}}%
\pgfpathlineto{\pgfqpoint{2.989375in}{3.638878in}}%
\pgfpathlineto{\pgfqpoint{2.999062in}{3.636239in}}%
\pgfpathlineto{\pgfqpoint{3.008750in}{3.833049in}}%
\pgfpathlineto{\pgfqpoint{3.018438in}{3.669285in}}%
\pgfpathlineto{\pgfqpoint{3.028125in}{3.697119in}}%
\pgfpathlineto{\pgfqpoint{3.037813in}{3.676035in}}%
\pgfpathlineto{\pgfqpoint{3.047500in}{3.743726in}}%
\pgfpathlineto{\pgfqpoint{3.057187in}{3.686616in}}%
\pgfpathlineto{\pgfqpoint{3.066875in}{3.749496in}}%
\pgfpathlineto{\pgfqpoint{3.076563in}{3.538468in}}%
\pgfpathlineto{\pgfqpoint{3.095938in}{3.820493in}}%
\pgfpathlineto{\pgfqpoint{3.105625in}{4.000577in}}%
\pgfpathlineto{\pgfqpoint{3.115312in}{3.870609in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{3.833990in}}%
\pgfpathlineto{\pgfqpoint{3.134688in}{3.814818in}}%
\pgfpathlineto{\pgfqpoint{3.144375in}{4.039100in}}%
\pgfpathlineto{\pgfqpoint{3.154063in}{3.999591in}}%
\pgfpathlineto{\pgfqpoint{3.163750in}{3.990410in}}%
\pgfpathlineto{\pgfqpoint{3.173437in}{3.835422in}}%
\pgfpathlineto{\pgfqpoint{3.183125in}{3.746316in}}%
\pgfpathlineto{\pgfqpoint{3.192813in}{3.722193in}}%
\pgfpathlineto{\pgfqpoint{3.202500in}{3.674392in}}%
\pgfpathlineto{\pgfqpoint{3.212188in}{3.706698in}}%
\pgfpathlineto{\pgfqpoint{3.221875in}{3.762873in}}%
\pgfpathlineto{\pgfqpoint{3.231562in}{3.755894in}}%
\pgfpathlineto{\pgfqpoint{3.241250in}{3.786320in}}%
\pgfpathlineto{\pgfqpoint{3.250938in}{3.504463in}}%
\pgfpathlineto{\pgfqpoint{3.260625in}{3.505823in}}%
\pgfpathlineto{\pgfqpoint{3.270313in}{3.564821in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.461976in}}%
\pgfpathlineto{\pgfqpoint{3.289687in}{3.488306in}}%
\pgfpathlineto{\pgfqpoint{3.299375in}{3.468619in}}%
\pgfpathlineto{\pgfqpoint{3.309063in}{3.391898in}}%
\pgfpathlineto{\pgfqpoint{3.318750in}{3.668059in}}%
\pgfpathlineto{\pgfqpoint{3.328438in}{3.664305in}}%
\pgfpathlineto{\pgfqpoint{3.338125in}{3.733216in}}%
\pgfpathlineto{\pgfqpoint{3.347812in}{3.570074in}}%
\pgfpathlineto{\pgfqpoint{3.357500in}{3.480293in}}%
\pgfpathlineto{\pgfqpoint{3.367188in}{3.420979in}}%
\pgfpathlineto{\pgfqpoint{3.376875in}{3.697521in}}%
\pgfpathlineto{\pgfqpoint{3.386563in}{3.598777in}}%
\pgfpathlineto{\pgfqpoint{3.396250in}{3.534865in}}%
\pgfpathlineto{\pgfqpoint{3.405938in}{3.397576in}}%
\pgfpathlineto{\pgfqpoint{3.415625in}{3.539862in}}%
\pgfpathlineto{\pgfqpoint{3.425312in}{3.712685in}}%
\pgfpathlineto{\pgfqpoint{3.435000in}{3.685142in}}%
\pgfpathlineto{\pgfqpoint{3.444688in}{3.555904in}}%
\pgfpathlineto{\pgfqpoint{3.454375in}{3.612951in}}%
\pgfpathlineto{\pgfqpoint{3.464063in}{3.762829in}}%
\pgfpathlineto{\pgfqpoint{3.473750in}{3.672724in}}%
\pgfpathlineto{\pgfqpoint{3.483437in}{3.506170in}}%
\pgfpathlineto{\pgfqpoint{3.493125in}{3.370334in}}%
\pgfpathlineto{\pgfqpoint{3.502813in}{3.338816in}}%
\pgfpathlineto{\pgfqpoint{3.512500in}{3.437819in}}%
\pgfpathlineto{\pgfqpoint{3.522188in}{3.488243in}}%
\pgfpathlineto{\pgfqpoint{3.531875in}{3.331584in}}%
\pgfpathlineto{\pgfqpoint{3.541562in}{3.237936in}}%
\pgfpathlineto{\pgfqpoint{3.551250in}{3.232934in}}%
\pgfpathlineto{\pgfqpoint{3.560938in}{3.238349in}}%
\pgfpathlineto{\pgfqpoint{3.570625in}{3.286676in}}%
\pgfpathlineto{\pgfqpoint{3.580313in}{3.225232in}}%
\pgfpathlineto{\pgfqpoint{3.590000in}{3.309223in}}%
\pgfpathlineto{\pgfqpoint{3.599687in}{3.541862in}}%
\pgfpathlineto{\pgfqpoint{3.609375in}{3.663582in}}%
\pgfpathlineto{\pgfqpoint{3.619063in}{3.660573in}}%
\pgfpathlineto{\pgfqpoint{3.628750in}{3.567193in}}%
\pgfpathlineto{\pgfqpoint{3.638438in}{3.528298in}}%
\pgfpathlineto{\pgfqpoint{3.648125in}{3.447757in}}%
\pgfpathlineto{\pgfqpoint{3.657812in}{3.489966in}}%
\pgfpathlineto{\pgfqpoint{3.667500in}{3.389299in}}%
\pgfpathlineto{\pgfqpoint{3.677188in}{3.441271in}}%
\pgfpathlineto{\pgfqpoint{3.686875in}{3.485601in}}%
\pgfpathlineto{\pgfqpoint{3.696563in}{3.398908in}}%
\pgfpathlineto{\pgfqpoint{3.706250in}{3.178621in}}%
\pgfpathlineto{\pgfqpoint{3.715937in}{3.230661in}}%
\pgfpathlineto{\pgfqpoint{3.725625in}{3.216891in}}%
\pgfpathlineto{\pgfqpoint{3.735313in}{3.125011in}}%
\pgfpathlineto{\pgfqpoint{3.745000in}{3.171116in}}%
\pgfpathlineto{\pgfqpoint{3.754688in}{3.200479in}}%
\pgfpathlineto{\pgfqpoint{3.764375in}{3.268108in}}%
\pgfpathlineto{\pgfqpoint{3.774062in}{3.278391in}}%
\pgfpathlineto{\pgfqpoint{3.783750in}{3.492859in}}%
\pgfpathlineto{\pgfqpoint{3.793438in}{3.649372in}}%
\pgfpathlineto{\pgfqpoint{3.803125in}{3.590566in}}%
\pgfpathlineto{\pgfqpoint{3.812813in}{3.449006in}}%
\pgfpathlineto{\pgfqpoint{3.822500in}{3.540768in}}%
\pgfpathlineto{\pgfqpoint{3.832187in}{3.536102in}}%
\pgfpathlineto{\pgfqpoint{3.841875in}{3.517620in}}%
\pgfpathlineto{\pgfqpoint{3.851562in}{3.423166in}}%
\pgfpathlineto{\pgfqpoint{3.861250in}{3.366216in}}%
\pgfpathlineto{\pgfqpoint{3.870938in}{3.457069in}}%
\pgfpathlineto{\pgfqpoint{3.880625in}{3.607707in}}%
\pgfpathlineto{\pgfqpoint{3.890313in}{3.455791in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{3.275755in}}%
\pgfpathlineto{\pgfqpoint{3.909687in}{3.293115in}}%
\pgfpathlineto{\pgfqpoint{3.919375in}{3.361283in}}%
\pgfpathlineto{\pgfqpoint{3.929063in}{3.113514in}}%
\pgfpathlineto{\pgfqpoint{3.938750in}{3.250490in}}%
\pgfpathlineto{\pgfqpoint{3.948438in}{3.300932in}}%
\pgfpathlineto{\pgfqpoint{3.958125in}{3.121185in}}%
\pgfpathlineto{\pgfqpoint{3.967812in}{2.971926in}}%
\pgfpathlineto{\pgfqpoint{3.977500in}{2.886649in}}%
\pgfpathlineto{\pgfqpoint{3.987188in}{2.929249in}}%
\pgfpathlineto{\pgfqpoint{3.996875in}{3.116820in}}%
\pgfpathlineto{\pgfqpoint{4.006563in}{3.089292in}}%
\pgfpathlineto{\pgfqpoint{4.016250in}{3.066798in}}%
\pgfpathlineto{\pgfqpoint{4.025938in}{2.929161in}}%
\pgfpathlineto{\pgfqpoint{4.035625in}{2.934903in}}%
\pgfpathlineto{\pgfqpoint{4.045312in}{2.708985in}}%
\pgfpathlineto{\pgfqpoint{4.055000in}{2.793786in}}%
\pgfpathlineto{\pgfqpoint{4.064687in}{2.761404in}}%
\pgfpathlineto{\pgfqpoint{4.074375in}{2.996961in}}%
\pgfpathlineto{\pgfqpoint{4.084062in}{3.008277in}}%
\pgfpathlineto{\pgfqpoint{4.093750in}{2.946004in}}%
\pgfpathlineto{\pgfqpoint{4.103438in}{2.927591in}}%
\pgfpathlineto{\pgfqpoint{4.113125in}{3.041798in}}%
\pgfpathlineto{\pgfqpoint{4.122813in}{3.044677in}}%
\pgfpathlineto{\pgfqpoint{4.132500in}{3.100595in}}%
\pgfpathlineto{\pgfqpoint{4.142188in}{2.839512in}}%
\pgfpathlineto{\pgfqpoint{4.151875in}{2.879803in}}%
\pgfpathlineto{\pgfqpoint{4.161563in}{2.953585in}}%
\pgfpathlineto{\pgfqpoint{4.171250in}{2.933815in}}%
\pgfpathlineto{\pgfqpoint{4.180937in}{2.773053in}}%
\pgfpathlineto{\pgfqpoint{4.190625in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{4.200312in}{2.701729in}}%
\pgfpathlineto{\pgfqpoint{4.210000in}{2.665994in}}%
\pgfpathlineto{\pgfqpoint{4.219688in}{2.839776in}}%
\pgfpathlineto{\pgfqpoint{4.229375in}{2.862322in}}%
\pgfpathlineto{\pgfqpoint{4.239063in}{2.605703in}}%
\pgfpathlineto{\pgfqpoint{4.248750in}{2.434739in}}%
\pgfpathlineto{\pgfqpoint{4.258438in}{2.405288in}}%
\pgfpathlineto{\pgfqpoint{4.268125in}{2.485957in}}%
\pgfpathlineto{\pgfqpoint{4.277813in}{2.659687in}}%
\pgfpathlineto{\pgfqpoint{4.287500in}{2.603722in}}%
\pgfpathlineto{\pgfqpoint{4.297187in}{2.622335in}}%
\pgfpathlineto{\pgfqpoint{4.306875in}{2.561362in}}%
\pgfpathlineto{\pgfqpoint{4.316562in}{2.451276in}}%
\pgfpathlineto{\pgfqpoint{4.326250in}{2.235188in}}%
\pgfpathlineto{\pgfqpoint{4.335938in}{1.977870in}}%
\pgfpathlineto{\pgfqpoint{4.345625in}{1.991334in}}%
\pgfpathlineto{\pgfqpoint{4.355313in}{2.058777in}}%
\pgfpathlineto{\pgfqpoint{4.365000in}{1.971886in}}%
\pgfpathlineto{\pgfqpoint{4.374688in}{2.037511in}}%
\pgfpathlineto{\pgfqpoint{4.384375in}{2.045710in}}%
\pgfpathlineto{\pgfqpoint{4.394063in}{2.043882in}}%
\pgfpathlineto{\pgfqpoint{4.403750in}{2.060285in}}%
\pgfpathlineto{\pgfqpoint{4.413437in}{1.870265in}}%
\pgfpathlineto{\pgfqpoint{4.423125in}{1.838824in}}%
\pgfpathlineto{\pgfqpoint{4.432812in}{1.671795in}}%
\pgfpathlineto{\pgfqpoint{4.442500in}{1.588771in}}%
\pgfpathlineto{\pgfqpoint{4.452187in}{1.533489in}}%
\pgfpathlineto{\pgfqpoint{4.461875in}{1.606185in}}%
\pgfpathlineto{\pgfqpoint{4.471563in}{1.600789in}}%
\pgfpathlineto{\pgfqpoint{4.481250in}{1.502085in}}%
\pgfpathlineto{\pgfqpoint{4.490938in}{1.314166in}}%
\pgfpathlineto{\pgfqpoint{4.500625in}{1.309112in}}%
\pgfpathlineto{\pgfqpoint{4.510313in}{1.381819in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.375403in}}%
\pgfpathlineto{\pgfqpoint{4.529688in}{1.377988in}}%
\pgfpathlineto{\pgfqpoint{4.549062in}{1.580368in}}%
\pgfpathlineto{\pgfqpoint{4.558750in}{1.746272in}}%
\pgfpathlineto{\pgfqpoint{4.568437in}{1.603469in}}%
\pgfpathlineto{\pgfqpoint{4.578125in}{1.797182in}}%
\pgfpathlineto{\pgfqpoint{4.587813in}{1.851356in}}%
\pgfpathlineto{\pgfqpoint{4.597500in}{1.951446in}}%
\pgfpathlineto{\pgfqpoint{4.607188in}{1.888199in}}%
\pgfpathlineto{\pgfqpoint{4.616875in}{1.895780in}}%
\pgfpathlineto{\pgfqpoint{4.626563in}{1.735411in}}%
\pgfpathlineto{\pgfqpoint{4.636250in}{1.854949in}}%
\pgfpathlineto{\pgfqpoint{4.645938in}{1.896313in}}%
\pgfpathlineto{\pgfqpoint{4.655625in}{1.800126in}}%
\pgfpathlineto{\pgfqpoint{4.665312in}{1.850367in}}%
\pgfpathlineto{\pgfqpoint{4.675000in}{1.772285in}}%
\pgfpathlineto{\pgfqpoint{4.684687in}{2.035137in}}%
\pgfpathlineto{\pgfqpoint{4.694375in}{2.014271in}}%
\pgfpathlineto{\pgfqpoint{4.704063in}{1.878293in}}%
\pgfpathlineto{\pgfqpoint{4.713750in}{1.810619in}}%
\pgfpathlineto{\pgfqpoint{4.723438in}{1.932439in}}%
\pgfpathlineto{\pgfqpoint{4.733125in}{1.792803in}}%
\pgfpathlineto{\pgfqpoint{4.742813in}{1.723887in}}%
\pgfpathlineto{\pgfqpoint{4.752500in}{1.595354in}}%
\pgfpathlineto{\pgfqpoint{4.762188in}{1.751596in}}%
\pgfpathlineto{\pgfqpoint{4.771875in}{1.686998in}}%
\pgfpathlineto{\pgfqpoint{4.781562in}{1.403474in}}%
\pgfpathlineto{\pgfqpoint{4.791250in}{1.320166in}}%
\pgfpathlineto{\pgfqpoint{4.800937in}{1.353423in}}%
\pgfpathlineto{\pgfqpoint{4.810625in}{1.295326in}}%
\pgfpathlineto{\pgfqpoint{4.820312in}{1.197213in}}%
\pgfpathlineto{\pgfqpoint{4.830000in}{1.252542in}}%
\pgfpathlineto{\pgfqpoint{4.839688in}{1.515798in}}%
\pgfpathlineto{\pgfqpoint{4.849375in}{1.334753in}}%
\pgfpathlineto{\pgfqpoint{4.859063in}{1.368044in}}%
\pgfpathlineto{\pgfqpoint{4.868750in}{1.557096in}}%
\pgfpathlineto{\pgfqpoint{4.878438in}{1.609164in}}%
\pgfpathlineto{\pgfqpoint{4.888125in}{1.437457in}}%
\pgfpathlineto{\pgfqpoint{4.897812in}{1.511452in}}%
\pgfpathlineto{\pgfqpoint{4.907500in}{1.387749in}}%
\pgfpathlineto{\pgfqpoint{4.917187in}{1.326345in}}%
\pgfpathlineto{\pgfqpoint{4.936562in}{1.739285in}}%
\pgfpathlineto{\pgfqpoint{4.946250in}{1.799990in}}%
\pgfpathlineto{\pgfqpoint{4.955938in}{1.904615in}}%
\pgfpathlineto{\pgfqpoint{4.965625in}{1.982165in}}%
\pgfpathlineto{\pgfqpoint{4.975313in}{1.961615in}}%
\pgfpathlineto{\pgfqpoint{4.985000in}{1.979716in}}%
\pgfpathlineto{\pgfqpoint{4.994688in}{1.938307in}}%
\pgfpathlineto{\pgfqpoint{5.004375in}{1.881893in}}%
\pgfpathlineto{\pgfqpoint{5.014063in}{2.029301in}}%
\pgfpathlineto{\pgfqpoint{5.023750in}{2.038384in}}%
\pgfpathlineto{\pgfqpoint{5.043125in}{2.110422in}}%
\pgfpathlineto{\pgfqpoint{5.052812in}{2.305726in}}%
\pgfpathlineto{\pgfqpoint{5.062500in}{2.316355in}}%
\pgfpathlineto{\pgfqpoint{5.072188in}{2.223500in}}%
\pgfpathlineto{\pgfqpoint{5.081875in}{2.403582in}}%
\pgfpathlineto{\pgfqpoint{5.091563in}{2.373583in}}%
\pgfpathlineto{\pgfqpoint{5.101250in}{2.334705in}}%
\pgfpathlineto{\pgfqpoint{5.110938in}{2.415243in}}%
\pgfpathlineto{\pgfqpoint{5.120625in}{2.421984in}}%
\pgfpathlineto{\pgfqpoint{5.130313in}{2.366862in}}%
\pgfpathlineto{\pgfqpoint{5.140000in}{2.501512in}}%
\pgfpathlineto{\pgfqpoint{5.149687in}{2.405176in}}%
\pgfpathlineto{\pgfqpoint{5.159375in}{2.348847in}}%
\pgfpathlineto{\pgfqpoint{5.169062in}{2.538960in}}%
\pgfpathlineto{\pgfqpoint{5.178750in}{2.381228in}}%
\pgfpathlineto{\pgfqpoint{5.188438in}{2.484087in}}%
\pgfpathlineto{\pgfqpoint{5.198125in}{2.605142in}}%
\pgfpathlineto{\pgfqpoint{5.207813in}{2.700293in}}%
\pgfpathlineto{\pgfqpoint{5.217500in}{2.659833in}}%
\pgfpathlineto{\pgfqpoint{5.227188in}{2.638271in}}%
\pgfpathlineto{\pgfqpoint{5.236875in}{2.537080in}}%
\pgfpathlineto{\pgfqpoint{5.246563in}{2.596896in}}%
\pgfpathlineto{\pgfqpoint{5.256250in}{2.633077in}}%
\pgfpathlineto{\pgfqpoint{5.265937in}{2.607161in}}%
\pgfpathlineto{\pgfqpoint{5.275625in}{2.958021in}}%
\pgfpathlineto{\pgfqpoint{5.285312in}{3.038456in}}%
\pgfpathlineto{\pgfqpoint{5.295000in}{3.027549in}}%
\pgfpathlineto{\pgfqpoint{5.304688in}{2.942256in}}%
\pgfpathlineto{\pgfqpoint{5.314375in}{3.138250in}}%
\pgfpathlineto{\pgfqpoint{5.324063in}{3.047167in}}%
\pgfpathlineto{\pgfqpoint{5.343438in}{2.896871in}}%
\pgfpathlineto{\pgfqpoint{5.353125in}{3.026056in}}%
\pgfpathlineto{\pgfqpoint{5.362813in}{2.923247in}}%
\pgfpathlineto{\pgfqpoint{5.372500in}{2.885271in}}%
\pgfpathlineto{\pgfqpoint{5.382187in}{2.910966in}}%
\pgfpathlineto{\pgfqpoint{5.391875in}{2.881980in}}%
\pgfpathlineto{\pgfqpoint{5.401562in}{2.716141in}}%
\pgfpathlineto{\pgfqpoint{5.411250in}{2.576419in}}%
\pgfpathlineto{\pgfqpoint{5.420937in}{2.660750in}}%
\pgfpathlineto{\pgfqpoint{5.430625in}{2.607146in}}%
\pgfpathlineto{\pgfqpoint{5.440313in}{2.749964in}}%
\pgfpathlineto{\pgfqpoint{5.450000in}{2.647320in}}%
\pgfpathlineto{\pgfqpoint{5.459688in}{2.593940in}}%
\pgfpathlineto{\pgfqpoint{5.469375in}{2.518451in}}%
\pgfpathlineto{\pgfqpoint{5.479063in}{2.660911in}}%
\pgfpathlineto{\pgfqpoint{5.488750in}{2.694666in}}%
\pgfpathlineto{\pgfqpoint{5.498438in}{2.525609in}}%
\pgfpathlineto{\pgfqpoint{5.508125in}{2.492017in}}%
\pgfpathlineto{\pgfqpoint{5.527500in}{2.657109in}}%
\pgfpathlineto{\pgfqpoint{5.537187in}{3.100775in}}%
\pgfpathlineto{\pgfqpoint{5.546875in}{3.197851in}}%
\pgfpathlineto{\pgfqpoint{5.556563in}{3.106423in}}%
\pgfpathlineto{\pgfqpoint{5.566250in}{3.094484in}}%
\pgfpathlineto{\pgfqpoint{5.575938in}{3.204146in}}%
\pgfpathlineto{\pgfqpoint{5.585625in}{3.138826in}}%
\pgfpathlineto{\pgfqpoint{5.595313in}{3.214764in}}%
\pgfpathlineto{\pgfqpoint{5.605000in}{3.274933in}}%
\pgfpathlineto{\pgfqpoint{5.614688in}{3.232400in}}%
\pgfpathlineto{\pgfqpoint{5.624375in}{3.249537in}}%
\pgfpathlineto{\pgfqpoint{5.634062in}{3.517654in}}%
\pgfpathlineto{\pgfqpoint{5.643750in}{3.534110in}}%
\pgfpathlineto{\pgfqpoint{5.653437in}{3.441756in}}%
\pgfpathlineto{\pgfqpoint{5.663125in}{3.512268in}}%
\pgfpathlineto{\pgfqpoint{5.672813in}{3.371533in}}%
\pgfpathlineto{\pgfqpoint{5.682500in}{3.430435in}}%
\pgfpathlineto{\pgfqpoint{5.692188in}{3.250359in}}%
\pgfpathlineto{\pgfqpoint{5.701875in}{3.446401in}}%
\pgfpathlineto{\pgfqpoint{5.711563in}{3.457148in}}%
\pgfpathlineto{\pgfqpoint{5.721250in}{3.188101in}}%
\pgfpathlineto{\pgfqpoint{5.730938in}{3.353353in}}%
\pgfpathlineto{\pgfqpoint{5.740625in}{3.319194in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.953708in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.953708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.206400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.206400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.525800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.206400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figure_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=C:/Users/Andreas/.julia/conda/3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/Andreas/.julia/conda/3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/Andreas/.julia/conda/3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.780000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.780000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.780000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087400in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{1.087400in}{4.206400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.087400in}{0.525800in}}{\pgfqpoint{3.680600in}{3.680600in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.087400in}{0.525800in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.690000in,height=3.690000in]{Figure_6-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087400in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007550in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007550in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927700in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.927700in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847850in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.847850in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768000in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.768000in,y=0.428578in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.927700in,y=0.131079in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{0.525800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=0.430829in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{1.261920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=1.166949in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{1.998040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=1.903069in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{2.734160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=2.639189in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{3.470280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=3.375309in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087400in}{4.206400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704764in,y=4.111429in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649209in,y=2.366100in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087400in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{1.087400in}{4.206400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.206400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087400in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.525800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087400in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.206400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.525800in}}{\pgfqpoint{0.184030in}{3.680600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.540177in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.192023in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{4.192023in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{0.540177in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{0.525800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020000in}{0.530000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.180000in,height=3.680000in]{Figure_6-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200030in}{1.444775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.297252in,y=1.349804in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.0098\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200030in}{2.494411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.297252in,y=2.399440in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.0100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200030in}{3.544047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.297252in,y=3.449076in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle 0.0102\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.540177in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.192023in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{4.206400in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{4.192023in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{0.540177in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{0.525800in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/Vcycle.tex <==
\begin{tikzpicture}[scale=0.8]
\def\h{0.6};

% axes
%\draw[thick,->] (2,0) -- (0,4*\h); % node[anchor=north west] {descent line};
\draw[thick] (0,4*\h) -- (2,0) -- (4,{4.0*\h}); % node[anchor=south east] {main line};

\def\presmoothsteps{{"0","1","2","4+4"}}
\def\postsmoothsteps{{"","2","1","1"}}

\foreach \x in {0,1,2,3}
\fill (\x*0.666666,{4*\h-\x*\h*1.333333}) circle (3pt) node[anchor=west] 
%{\pgfmathparse{3-\x} $\pgfmathprintnumber{\pgfmathresult}$}
{\pgfmathparse{\presmoothsteps[\x]}$\pgfmathresult$}
;

\foreach \x in {1,2,3}
\fill ({2+\x*0.666666},{\x*\h*1.333333}) circle (3pt) node[anchor=west] 
%{\pgfmathparse{\x} $\pgfmathprintnumber{\pgfmathresult}$}
{\pgfmathparse{\postsmoothsteps[\x]}$\pgfmathresult$}
;

%\draw[thick,-] (-1,0) -- (-1,{4.0*\h}); % node[anchor=south east] {y axis};
\foreach \y in {0,1,2,3}
\draw[dashed] ({(3-\y)*2/3},{\y*\h*1.333333}) -- (-0.75,{\y*\h*1.333333}) node[anchor=east] {$\y$};
\node[rotate=90] at (-1.75, {2*\h}) {MG/OPT level $k$};

%% data
%\node at (3.5,{0.5*\h}) {$4$};
%\node at (3.5,{1.5*\h}) {$3$};
%\node at (3.5,{2.5*\h}) {$2$};
%\node at (3.5,{3.5*\h}) {$1$};
\end{tikzpicture}

==> fig/classification1.tex <==
\begin{tikzpicture}[scale=0.8]
\def\h{0.6};

% axes
\draw[thick,->] (0,0) -- (4.0,0); % node[anchor=north west] {x axis};
\draw[thick,->] (0,0) -- (0,{4.0*\h}); % node[anchor=south east] {y axis};

% axes labels
\node at (2.0, {-0.9}) {MG/OPT level $k$};
\node[rotate=90] at (-1.0, {1.5*\h}) {Discr. level $\ell$};

% tick labels
\foreach \x in {1,2,3,4}
\draw ({\x-0.5},0.1) -- ({\x-0.5},-0.1) node[anchor=north] {$\x$};
\foreach \y in {1,2,3,4}
\draw (0.1,{(\y-0.5)*\h}) -- (-0.1,{(\y-0.5)*\h}) node[anchor=east] {$\y$};

% data
\node at (3.5,{0.5*\h}) {$4$};
\node at (3.5,{1.5*\h}) {$3$};
\node at (3.5,{2.5*\h}) {$2$};
\node at (3.5,{3.5*\h}) {$1$};
\end{tikzpicture}

==> fig/classification2.tex <==
\begin{tikzpicture}[scale=0.8]
\def\h{0.6};

% axes
\draw[thick,->] (0,0) -- (4.0,0); % node[anchor=north west] {x axis};
\draw[thick,->] (0,0) -- (0,{4.0*\h}); % node[anchor=south east] {y axis};

% axes labels
\node at (2.0, {-0.9}) {MG/OPT level $k$};
\node[rotate=90] at (-1.0, {1.5*\h}) {Discr. level $\ell$};

% tick labels
\foreach \x in {1,2,3,4}
\draw ({\x-0.5},0.1) -- ({\x-0.5},-0.1) node[anchor=north] {$\x$};
\foreach \y in {1,2,3,4}
\draw (0.1,{(\y-0.5)*\h}) -- (-0.1,{(\y-0.5)*\h}) node[anchor=east] {$\y$};

% data
% data
\node at (0.5,{0.5*\h}) {$1$};

\node at (1.5,{1.5*\h}) {$1$};
\node at (1.5,{0.5*\h}) {$2$};

\node at (2.5,{2.5*\h}) {$1$};
\node at (2.5,{1.5*\h}) {$2$};
\node at (2.5,{0.5*\h}) {$3$};

\node at (3.5,{3.5*\h}) {$1$};
\node at (3.5,{2.5*\h}) {$2$};
\node at (3.5,{1.5*\h}) {$3$};
\node at (3.5,{0.5*\h}) {$4$};

\end{tikzpicture}

==> fig/classification3.tex <==
\begin{tikzpicture}[scale=0.8]
\def\h{0.6};

% axes
\draw[thick,->] (0,0) -- (4.0,0); % node[anchor=north west] {x axis};
\draw[thick,->] (0,0) -- (0,{4.0*\h}); % node[anchor=south east] {y axis};

% axes labels
\node at (2.0, {-0.9}) {MG/OPT level $k$};
\node[rotate=90] at (-1.0, {1.5*\h}) {Discr. level $\ell$};

% tick labels
\foreach \x in {1,2,3,4}
\draw ({\x-0.5},0.1) -- ({\x-0.5},-0.1) node[anchor=north] {$\x$};
\foreach \y in {1,2,3,4}
\draw (0.1,{(\y-0.5)*\h}) -- (-0.1,{(\y-0.5)*\h}) node[anchor=east] {$\y$};

% data
\node at (0.5,{3.5*\h}) {$1$};
\node at (1.5,{3.5*\h}) {$2$};
\node at (2.5,{3.5*\h}) {$3$};
\node at (3.5,{3.5*\h}) {$4$};

\end{tikzpicture}

==> fig/classification4.tex <==
\begin{tikzpicture}[scale=0.8]
\def\h{0.6};

% axes
\draw[thick,->] (0,0) -- (4.0,0); % node[anchor=north west] {x axis};
\draw[thick,->] (0,0) -- (0,{4.0*\h}); % node[anchor=south east] {y axis};

% axes labels
\node at (2.0, {-0.9}) {MG/OPT level $k$};
\node[rotate=90] at (-1.0, {1.5*\h}) {Discr. level $\ell$};

% tick labels
\foreach \x in {1,2,3,4}
\draw ({\x-0.5},0.1) -- ({\x-0.5},-0.1) node[anchor=north] {$\x$};
\foreach \y in {1,2,3,4}
\draw (0.1,{(\y-0.5)*\h}) -- (-0.1,{(\y-0.5)*\h}) node[anchor=east] {$\y$};

% data
\node at (3.5,{3.5*\h}) {$4$};
\node at (2.5,{2.5*\h}) {$4$};
\node at (1.5,{1.5*\h}) {$4$};
\node at (0.5,{0.5*\h}) {$4$};

\end{tikzpicture}

==> fig/classification_details.tex <==
\begin{tikzpicture}[scale=0.8]
\def\h{0.6};
\def\w{1.5};

% axes
\draw[thick,->] (0,0) -- ({4.0*\w},0); % node[anchor=north west] {x axis};
\draw[thick,->] (0,0) -- (0,{4.0*\h}); % node[anchor=south east] {y axis};

% axes labels
\node at ({2.0*\w}, {-0.9}) {MG/OPT level $k$};
\node[rotate=90] at (-1.0, {1.5*\h}) {Discr. level $\ell$};

% tick labels
\foreach \x in {0,1,2,3}
\draw ({\w*\x+\w*0.5},0.1) -- ({\w*\x+\w*0.5},-0.1) node[anchor=north] {$\x$};
\foreach \y in {0,1,2,3}
\draw (0.1,{(\y+0.5)*\h}) -- (-0.1,{(\y+0.5)*\h}) node[anchor=east] {$\y$};

% data
% data
\node at ({\w*0.5},{0.5*\h}) {$q^3n_0$};

\node at ({\w*1.5},{1.5*\h}) {$q^2n_1$};
\node at ({\w*1.5},{0.5*\h}) {$q^2n_0$};

\node at ({\w*2.5},{2.5*\h}) {$qn_2$};
\node at ({\w*2.5},{1.5*\h}) {$qn_1$};
\node at ({\w*2.5},{0.5*\h}) {$qn_0$};

\node at ({\w*3.5},{3.5*\h}) {$n_3$};
\node at ({\w*3.5},{2.5*\h}) {$n_2$};
\node at ({\w*3.5},{1.5*\h}) {$n_1$};
\node at ({\w*3.5},{0.5*\h}) {$n_0$};

\end{tikzpicture}

==> fig/prob1/p2mgopt/Ey.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/prob1/p2mgopt/Ey.jpg}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\node [align=center] at (0.32\figurewidth,-0.3\figureheight){$x_1$};
\node [align=center] at (-0.35\figurewidth,-0.27\figureheight){$x_2$};
\node [align=center,rotate=90] at (-0.55\figurewidth,0.05\figureheight){$\mean{y}$};
\end{tikzpicture}%

==> fig/prob1/p2mgopt/Vy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/prob1/p2mgopt/Vy.jpg}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\node [align=center] at (0.32\figurewidth,-0.3\figureheight){$x_1$};
\node [align=center] at (-0.35\figurewidth,-0.27\figureheight){$x_2$};
\node [align=center,rotate=90] at (-0.55\figurewidth,0.05\figureheight){$\var{y}$};
\end{tikzpicture}%

==> fig/prob1/p2mgopt/grad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/prob1/p2mgopt/grad.jpg}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\node [align=center] at (0.32\figurewidth,-0.3\figureheight){$x_1$};
\node [align=center] at (-0.35\figurewidth,-0.27\figureheight){$x_2$};
\node [align=center,rotate=90] at (-0.55\figurewidth,0.05\figureheight){$\nabla J(u)$};
\end{tikzpicture}%

==> fig/prob1/p2mgopt/u.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/prob1/p2mgopt/u.jpg}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\node [align=center] at (0.32\figurewidth,-0.3\figureheight){$x_1$};
\node [align=center] at (-0.35\figurewidth,-0.27\figureheight){$x_2$};
\node [align=center,rotate=90] at (-0.55\figurewidth,0.05\figureheight){$u$};
\end{tikzpicture}%

==> fig/prob1/p2mlmc/grad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/prob1/p2mlmc/grad.jpg}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\node [align=center] at (0.32\figurewidth,-0.3\figureheight){$x_1$};
\node [align=center] at (-0.35\figurewidth,-0.27\figureheight){$x_2$};
\node [align=center,rotate=90] at (-0.55\figurewidth,0.05\figureheight){$\nabla J(u)$};
\end{tikzpicture}%

==> fig/prob1/p2mlmc/u.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/prob1/p2mlmc/u.jpg}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\node [align=center] at (0.32\figurewidth,-0.3\figureheight){$x_1$};
\node [align=center] at (-0.35\figurewidth,-0.27\figureheight){$x_2$};
\node [align=center,rotate=90] at (-0.55\figurewidth,0.05\figureheight){$u$};
\end{tikzpicture}%

==> fig/prob2/p1mgopt/Ey.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/prob2/p1mgopt/Ey.jpg}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\node [align=center] at (0.32\figurewidth,-0.3\figureheight){$x_1$};
\node [align=center] at (-0.35\figurewidth,-0.27\figureheight){$x_2$};
\node [align=center,rotate=90] at (-0.55\figurewidth,0.05\figureheight){$\mean{y}$};
\end{tikzpicture}%

==> fig/prob2/p1mgopt/Vy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/prob2/p1mgopt/Vy.jpg}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\node [align=center] at (0.32\figurewidth,-0.3\figureheight){$x_1$};
\node [align=center] at (-0.35\figurewidth,-0.27\figureheight){$x_2$};
\node [align=center,rotate=90] at (-0.55\figurewidth,0.05\figureheight){$\var{y}$};
\end{tikzpicture}%

==> fig/prob2/p1mgopt/grad.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ylabel style={font=\color{white!15!black}, at={(0.15,0.5)}},
ylabel={$\nabla J(u)$},
ymin=-5e-3,
ymax=5e-3,
yminorticks=true,
axis background/.style={fill=white}%,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
table[row sep=crcr]{%
0.0  0.0 \\
0.00390625  0.002310446086850604 \\
0.0078125  -0.00045826746484012304 \\
0.01171875  -0.0023522461849128096 \\
0.015625  -0.0007601214771428833 \\
0.01953125  0.0014406890133021322 \\
0.0234375  0.00017573341411630805 \\
0.02734375  -0.0023239090279543184 \\
0.03125  0.0005502704966576788 \\
0.03515625  -0.0005607274248321803 \\
0.0390625  0.0014410877438442715 \\
0.04296875  -0.001166154510712697 \\
0.046875  0.0007679198987369795 \\
0.05078125  -0.0010647931037899017 \\
0.0546875  0.00035128527876562843 \\
0.05859375  0.00036184546859643896 \\
0.0625  -0.0007148715577763032 \\
0.06640625  -0.0009430763311593093 \\
0.0703125  -0.0001450176995047986 \\
0.07421875  0.0019761270274262915 \\
0.078125  0.00011564728050929285 \\
0.08203125  -0.0010303801601587448 \\
0.0859375  0.0005555510201518676 \\
0.08984375  0.0019612227581241315 \\
0.09375  0.0013841675763430483 \\
0.09765625  -3.209624350000717e-5 \\
0.1015625  0.00022322948969370066 \\
0.10546875  0.00024295455928715487 \\
0.109375  -0.00046300055977268467 \\
0.11328125  -0.0006344599708566351 \\
0.1171875  -0.00045732257337718907 \\
0.12109375  -7.937025418114363e-5 \\
0.125  -0.0005081175159865614 \\
0.12890625  -0.0006859445509748083 \\
0.1328125  0.0001990868222988551 \\
0.13671875  0.0003202578166173059 \\
0.140625  0.0012818004448673821 \\
0.14453125  0.0006816236670920649 \\
0.1484375  0.0010099183902391971 \\
0.15234375  0.00046251350818577244 \\
0.15625  0.0008242143346297998 \\
0.16015625  8.864904852352862e-5 \\
0.1640625  0.00020987219593695053 \\
0.16796875  -0.0003717082564761408 \\
0.171875  -0.0005069009277832003 \\
0.17578125  -0.0008767360548851133 \\
0.1796875  -0.0004315002167957129 \\
0.18359375  -0.0006545949095399569 \\
0.1875  -0.00040054322841506264 \\
0.19140625  -0.0009179284880219407 \\
0.1953125  3.007710938373676e-5 \\
0.19921875  -0.0002576665493697161 \\
0.203125  0.0005644317208484181 \\
0.20703125  -0.0005308126278971697 \\
0.2109375  0.00029873478112463735 \\
0.21484375  -0.0005636104799933133 \\
0.21875  0.00037917348817474803 \\
0.22265625  -0.0008440444209451975 \\
0.2265625  -0.0002189250216857886 \\
0.23046875  -0.0011296848423651487 \\
0.234375  -0.0005121336008881098 \\
0.23828125  -0.0011244007105810378 \\
0.2421875  -0.0005587221943522576 \\
0.24609375  -0.0010995968822236322 \\
0.25  -0.0004175530504608657 \\
0.25390625  -0.0008066036384670357 \\
0.2578125  0.00017103090617198724 \\
0.26171875  -0.00040283335909940474 \\
0.265625  0.0006260810717763562 \\
0.26953125  -0.00028770218237774217 \\
0.2734375  0.0006352118646284453 \\
0.27734375  -0.00024251514343337846 \\
0.28125  0.0006231506655165198 \\
0.28515625  -0.0003556362565412634 \\
0.2890625  0.00013840512205201896 \\
0.29296875  -0.0008418985839795633 \\
0.296875  -0.00023297002087234453 \\
0.30078125  -0.0009890814334658146 \\
0.3046875  -0.00031025038187692394 \\
0.30859375  -0.000947922688936835 \\
0.3125  -0.00023147994433995317 \\
0.31640625  -0.0009164478489107758 \\
0.3203125  -1.0805055764943894e-5 \\
0.32421875  -0.0006508565596887658 \\
0.328125  0.0003911891285002869 \\
0.33203125  -0.0004841155523209739 \\
0.3359375  0.00041410242960990273 \\
0.33984375  -0.0005174910293610224 \\
0.34375  0.00043551518164076236 \\
0.34765625  -0.000580539428504924 \\
0.3515625  0.00025239042867813283 \\
0.35546875  -0.0006770438379085017 \\
0.359375  0.00015575673110931193 \\
0.36328125  -0.0006811002908514649 \\
0.3671875  0.00022571871485006778 \\
0.37109375  -0.0006344356223780337 \\
0.375  0.0003629383778503206 \\
0.37890625  -0.0005653273157553984 \\
0.3828125  0.0005389144540011229 \\
0.38671875  -0.0003768795061520683 \\
0.390625  0.0007171021671443512 \\
0.39453125  -0.0003693599368636766 \\
0.3984375  0.0006932291277067168 \\
0.40234375  -0.0003733579326004738 \\
0.40625  0.0007479615138769949 \\
0.41015625  -0.00039027378180461064 \\
0.4140625  0.0006869319531793497 \\
0.41796875  -0.0003335649501400931 \\
0.421875  0.0007759427375071057 \\
0.42578125  -0.0002711381225896231 \\
0.4296875  0.0008660705979146796 \\
0.43359375  -0.0002077710844059083 \\
0.4375  0.000965111572125095 \\
0.44140625  -8.4527642111136e-5 \\
0.4453125  0.0011336056570949785 \\
0.44921875  9.196196148179153e-5 \\
0.453125  0.0012555312378634415 \\
0.45703125  0.0001417339754965219 \\
0.4609375  0.0012973626056466889 \\
0.46484375  0.0001518904415670902 \\
0.46875  0.0013059289768695484 \\
0.47265625  0.00017904482655248244 \\
0.4765625  0.0013135808273054411 \\
0.48046875  0.00020387965464147007 \\
0.484375  0.0013217817487507916 \\
0.48828125  0.00019058248516972548 \\
0.4921875  0.0012909941969529576 \\
0.49609375  0.00015334816910817645 \\
0.5  0.001270402266964607 \\
0.50390625  0.00018463492685400623 \\
0.5078125  0.0013509440585526833 \\
0.51171875  0.000281559025704467 \\
0.515625  0.0014386606109656128 \\
0.51953125  0.0003528674914022936 \\
0.5234375  0.0014783458800479085 \\
0.52734375  0.0003788604038085508 \\
0.53125  0.0015155000464017535 \\
0.53515625  0.00040011866898044535 \\
0.5390625  0.0015579789845122163 \\
0.54296875  0.0004519976109052387 \\
0.546875  0.001585397792924402 \\
0.55078125  0.0004555555586085863 \\
0.5546875  0.0015041393769053002 \\
0.55859375  0.000328011036113067 \\
0.5625  0.0013882256206797505 \\
0.56640625  0.00025485393041620175 \\
0.5703125  0.0013302074891368906 \\
0.57421875  0.0002512923385470378 \\
0.578125  0.00129891453134158 \\
0.58203125  0.0002356422666616731 \\
0.5859375  0.0012165389436853621 \\
0.58984375  0.0001920421135909664 \\
0.59375  0.0012970985183316242 \\
0.59765625  0.00025206671779454126 \\
0.6015625  0.0012929387630759709 \\
0.60546875  0.0003269637064607367 \\
0.609375  0.0013908122168236683 \\
0.61328125  0.00036084947248773286 \\
0.6171875  0.0012283864304284547 \\
0.62109375  0.0001840041904160386 \\
0.625  0.001077529852877214 \\
0.62890625  0.00015681852344812813 \\
0.6328125  0.0009865325345534068 \\
0.63671875  0.00018033910633098726 \\
0.640625  0.0009750940582756717 \\
0.64453125  0.00021663300167115707 \\
0.6484375  0.001047233744364759 \\
0.65234375  0.00029285430838597165 \\
0.65625  0.0012314793871694638 \\
0.66015625  0.0003791702504704758 \\
0.6640625  0.0012422603757346398 \\
0.66796875  0.00048295153443955047 \\
0.671875  0.00128698272210747 \\
0.67578125  0.0003255390974653202 \\
0.6796875  0.0008611983908570764 \\
0.68359375  5.1373527138513786e-5 \\
0.6875  0.0006623156436630362 \\
0.69140625  -3.067826313714328e-6 \\
0.6953125  0.0005023293547656849 \\
0.69921875  -9.01280472808616e-5 \\
0.703125  0.0005312592844168643 \\
0.70703125  -1.4440866223000559e-5 \\
0.7109375  0.0007862345088709526 \\
0.71484375  0.0003927540747283402 \\
0.71875  0.0012155263037683522 \\
0.72265625  0.0004296550428149401 \\
0.7265625  0.001141294402753245 \\
0.73046875  0.00033547204473421965 \\
0.734375  0.0010907674570178293 \\
0.73828125  0.00012895373100258248 \\
0.7421875  0.0005193999028486676 \\
0.74609375  -0.0003492132497488927 \\
0.75  -0.00012313970548090067 \\
0.75390625  -0.0007174083056120696 \\
0.7578125  -0.0003598072489606318 \\
0.76171875  -0.0007923228260155058 \\
0.765625  -0.00034296461774609675 \\
0.76953125  -0.0008516986543545095 \\
0.7734375  -0.00012655654689224666 \\
0.77734375  -0.0005750108871760001 \\
0.78125  0.0004913411145815736 \\
0.78515625  -0.0003278689666495931 \\
0.7890625  0.00031891836085342056 \\
0.79296875  -0.0003549504340394651 \\
0.796875  0.0005717835863207961 \\
0.80078125  -0.00011066593965353318 \\
0.8046875  4.4215883753407487e-7 \\
0.80859375  -0.0007646774648278256 \\
0.8125  -0.0003996634040450992 \\
0.81640625  -0.0005197843145828118 \\
0.8203125  -0.00048764724117842696 \\
0.82421875  -0.0007683127645098185 \\
0.828125  -0.0005418219134860989 \\
0.83203125  -0.00026313224877987096 \\
0.8359375  0.00015986194404941576 \\
0.83984375  0.00022343884781461307 \\
0.84375  0.000839400176329174 \\
0.84765625  0.0005975273250383439 \\
0.8515625  0.0009607613324153358 \\
0.85546875  0.0007792638933953322 \\
0.859375  0.0012504806585430205 \\
0.86328125  0.00042181009615428755 \\
0.8671875  0.0001610163335715592 \\
0.87109375  -0.0005599823050280311 \\
0.875  -0.00048377256119917084 \\
0.87890625  5.3011584653074595e-5 \\
0.8828125  -0.00047499430573013507 \\
0.88671875  -0.000528626728758641 \\
0.890625  -0.0004517461052063326 \\
0.89453125  0.0003671573173403414 \\
0.8984375  0.00024469845854201144 \\
0.90234375  0.00010753259895221468 \\
0.90625  0.0014541403009428328 \\
0.91015625  0.002106167713017984 \\
0.9140625  0.0006026392336915543 \\
0.91796875  -0.0009067453447176993 \\
0.921875  0.00016924924240280248 \\
0.92578125  0.0020966163827442347 \\
0.9296875  -0.00010255534101173691 \\
0.93359375  -0.0008326449300620209 \\
0.9375  -0.000662008124351729 \\
0.94140625  0.00046378931077176166 \\
0.9453125  0.00038678335413744325 \\
0.94921875  -0.000986225759659204 \\
0.953125  0.0008034624732352336 \\
0.95703125  -0.0010929853223946295 \\
0.9609375  0.0014713014185463724 \\
0.96484375  -0.0004994031407641042 \\
0.96875  0.0005823492061031166 \\
0.97265625  -0.0022734015099880045 \\
0.9765625  0.00019413820007785354 \\
0.98046875  0.0014699873838660005 \\
0.984375  -0.0007493491074235248 \\
0.98828125  -0.0023320917760096815 \\
0.9921875  -0.0004553275268264212 \\
0.99609375  0.002315065248384207 \\
1.0  0.0 \\
};
\end{axis}
\end{tikzpicture}%

==> fig/prob2/p1mgopt/u.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ylabel style={font=\color{white!15!black}, at={(0.12,0.5)}},
ylabel={$u$},
ymin=0,
ymax=0.4,
yminorticks=true,
]
\addplot [color=mycolor1]
table[row sep=crcr]{%
0.0  			0.0\\
0.00390625		0.003764904039830596\\
0.0078125  		0.007602131337257026\\
0.01171875  	0.011452943729685765\\
0.015625  		0.015312316259087992\\
0.01953125  	0.01917709343691863\\
0.0234375  		0.023045035816112436\\
0.02734375  	0.026914593520675892\\
0.03125  0.030784610498813897 \\
0.03515625  0.03465371747100151 \\
0.0390625  0.03852103796997834 \\
0.04296875  0.04238546065807885 \\
0.046875  0.04624632888959038 \\
0.05078125  0.05010263283701204 \\
0.0546875  0.05395374595326201 \\
0.05859375  0.05779879712794444 \\
0.0625  0.061637056877137525 \\
0.06640625  0.06546786755647181 \\
0.0703125  0.06929054026131122 \\
0.07421875  0.07310437427388398 \\
0.078125  0.07690855821891701 \\
0.08203125  0.08070255216923579 \\
0.0859375  0.08448576653254125 \\
0.08984375  0.08825746828581993 \\
0.09375  0.09201695700214732 \\
0.09765625  0.09576363376897203 \\
0.1015625  0.09949695175558969 \\
0.10546875  0.10321625240599987 \\
0.109375  0.10692091459909879 \\
0.11328125  0.11061036698466988 \\
0.1171875  0.11428400986642491 \\
0.12109375  0.11794123778158964 \\
0.125  0.12158143406324451 \\
0.12890625  0.12520403804041308 \\
0.1328125  0.12880848760499033 \\
0.13671875  0.13239415270162644 \\
0.140625  0.13596048567255262 \\
0.14453125  0.1395068535768283 \\
0.1484375  0.14303274937495292 \\
0.15234375  0.1465375734886788 \\
0.15625  0.15002081298649445 \\
0.16015625  0.15348187106979058 \\
0.1640625  0.15692025150960448 \\
0.16796875  0.16033538037865627 \\
0.171875  0.16372675205348627 \\
0.17578125  0.1670938221548136 \\
0.1796875  0.17043608778343453 \\
0.18359375  0.17375298690355295 \\
0.1875  0.17704402371216849 \\
0.19140625  0.18030865396220638 \\
0.1953125  0.18354641752736722 \\
0.19921875  0.18675673964608727 \\
0.203125  0.1899391648332301 \\
0.20703125  0.1930931250245519 \\
0.2109375  0.1962182183850383 \\
0.21484375  0.19931387627010125 \\
0.21875  0.20237969402702152 \\
0.22265625  0.20541510291752638 \\
0.2265625  0.20841972683001347 \\
0.23046875  0.21139302606601132 \\
0.234375  0.21433461022335432 \\
0.23828125  0.21724396039317215 \\
0.2421875  0.22012067886612882 \\
0.24609375  0.22296426707024042 \\
0.25  0.22577433499888688 \\
0.25390625  0.22855039204087294 \\
0.2578125  0.23129205777466225 \\
0.26171875  0.2339988357447424 \\
0.265625  0.23667037240931021 \\
0.26953125  0.23930617040758786 \\
0.2734375  0.24190590564493594 \\
0.27734375  0.24446909288697535 \\
0.28125  0.24699541373100822 \\
0.28515625  0.249484395469315 \\
0.2890625  0.2519357306774271 \\
0.29296875  0.2543489790135629 \\
0.296875  0.2567238398122114 \\
0.30078125  0.25905988169553645 \\
0.3046875  0.2613568066304329 \\
0.30859375  0.26361419773712336 \\
0.3125  0.2658317643949075 \\
0.31640625  0.2680091011909468 \\
0.3203125  0.2701459374168745 \\
0.32421875  0.2722418703473759 \\
0.328125  0.2742966443945755 \\
0.33203125  0.2763098584959199 \\
0.3359375  0.27828128319980416 \\
0.33984375  0.2802105337543328 \\
0.34375  0.282097394978173 \\
0.34765625  0.28394148935334795 \\
0.3515625  0.2857426186663921 \\
0.35546875  0.2875004257959868 \\
0.359375  0.28921471875965304 \\
0.36328125  0.2908851569270243 \\
0.3671875  0.2925115579762258 \\
0.37109375  0.294093592089341 \\
0.375  0.2956310947965895 \\
0.37890625  0.2971237432952542 \\
0.3828125  0.2985713946981014 \\
0.38671875  0.2999737335838711 \\
0.390625  0.30133063164124263 \\
0.39453125  0.3026417853399617 \\
0.3984375  0.30390708951636713 \\
0.40234375  0.3051262540387611 \\
0.40625  0.3062991871456396 \\
0.41015625  0.30742560896296217 \\
0.4140625  0.3085054458714476 \\
0.41796875  0.30953843512418006 \\
0.421875  0.3105245109436007 \\
0.42578125  0.31146342477070244 \\
0.4296875  0.3123551281080265 \\
0.43359375  0.3131993846258082 \\
0.4375  0.31399616311452555 \\
0.44140625  0.31474523978699426 \\
0.4453125  0.31544659832857314 \\
0.44921875  0.3161000277240022 \\
0.453125  0.31670552575978816 \\
0.45703125  0.3172628980835015 \\
0.4609375  0.31777216048734286 \\
0.46484375  0.3182331321425427 \\
0.46875  0.31864584529262935 \\
0.47265625  0.31901013405146333 \\
0.4765625  0.3193260434827567 \\
0.48046875  0.31959342353078257 \\
0.484375  0.3198123329792223 \\
0.48828125  0.31998263743252686 \\
0.4921875  0.320104411536821 \\
0.49609375  0.32017753648678005 \\
0.5  0.3202021023040973 \\
0.50390625  0.3201780048163441 \\
0.5078125  0.3201053476280319 \\
0.51171875  0.31998404016180243 \\
0.515625  0.31981420075762623 \\
0.51953125  0.31959575422541087 \\
0.5234375  0.3193288343506213 \\
0.52734375  0.3190133822370338 \\
0.53125  0.3186495470925152 \\
0.53515625  0.318237284026345 \\
0.5390625  0.31777675803814837 \\
0.54296875  0.3172679370433933 \\
0.546875  0.3167110006983984 \\
0.55078125  0.31610593279868054 \\
0.5546875  0.31545292740823944 \\
0.55859375  0.31475198668137083 \\
0.5625  0.31400332096742 \\
0.56640625  0.31320694653002956 \\
0.5703125  0.3123630862393135 \\
0.57421875  0.3114717714642085 \\
0.578125  0.31053323677472255 \\
0.58203125  0.30954753101497823 \\
0.5859375  0.308514900928668 \\
0.58984375  0.30743541455958645 \\
0.59375  0.3063093321813199 \\
0.59765625  0.3051367298567211 \\
0.6015625  0.30391788393257035 \\
0.60546875  0.3026528888128785 \\
0.609375  0.30134203035615065 \\
0.61328125  0.2999854161688545 \\
0.6171875  0.29858334678490067 \\
0.62109375  0.29713595349362726 \\
0.625  0.2956435490751142 \\
0.62890625  0.29410627921235183 \\
0.6328125  0.2925244629324173 \\
0.63671875  0.29089826742459907 \\
0.640625  0.28922801767382983 \\
0.64453125  0.2875138997095693 \\
0.6484375  0.2857562492856378 \\
0.65234375  0.28395526460605813 \\
0.65625  0.2821112974492511 \\
0.66015625  0.2802245519898268 \\
0.6640625  0.27829539912800016 \\
0.66796875  0.276324060100591 \\
0.671875  0.27431091139455926 \\
0.67578125  0.27225618889430436 \\
0.6796875  0.2701602875930251 \\
0.68359375  0.2680234703159744 \\
0.6875  0.2658461331480307 \\
0.69140625  0.26362855273106434 \\
0.6953125  0.2613711285299945 \\
0.69921875  0.2590741591258647 \\
0.703125  0.2567380531132231 \\
0.70703125  0.25436311747883544 \\
0.7109375  0.2519497752527735 \\
0.71484375  0.24949833858713177 \\
0.71875  0.2470092373757279 \\
0.72265625  0.2444827904722273 \\
0.7265625  0.24191946035981657 \\
0.73046875  0.23931957688638067 \\
0.734375  0.23668361353906275 \\
0.73828125  0.23401190597297483 \\
0.7421875  0.2313049418189438 \\
0.74609375  0.22856308730665081 \\
0.75  0.2257868270448555 \\
0.75390625  0.22297655421224688 \\
0.7578125  0.2201327480244948 \\
0.76171875  0.21725581245956715 \\
0.765625  0.2143462325931136 \\
0.76953125  0.21140442010524685 \\
0.7734375  0.20843088130009035 \\
0.77734375  0.2054260225243875 \\
0.78125  0.20239036749250652 \\
0.78515625  0.1993243081904989 \\
0.7890625  0.19622839822525853 \\
0.79296875  0.19310305983872725 \\
0.796875  0.18994884545159707 \\
0.80078125  0.1867661728805123 \\
0.8046875  0.18355559510003555 \\
0.80859375  0.1803175844109391 \\
0.8125  0.17705269873906188 \\
0.81640625  0.17376141461811717 \\
0.8203125  0.1704442608793918 \\
0.82421875  0.1671017507779213 \\
0.828125  0.16373443011383834 \\
0.83203125  0.1603428174272014 \\
0.8359375  0.15692744219999244 \\
0.83984375  0.1534888267026186 \\
0.84375  0.15002752853177573 \\
0.84765625  0.14654405910418053 \\
0.8515625  0.14303900061553548 \\
0.85546875  0.13951288279962185 \\
0.859375  0.13596628997946425 \\
0.86328125  0.13239974368168836 \\
0.8671875  0.12881386280718052 \\
0.87109375  0.12520921009727973 \\
0.875  0.12158640084411874 \\
0.87890625  0.11794601083923029 \\
0.8828125  0.1142885871966603 \\
0.88671875  0.11061476046931855 \\
0.890625  0.10692512302627696 \\
0.89453125  0.10322028579566328 \\
0.8984375  0.09950080820816731 \\
0.90234375  0.09576732262059691 \\
0.90625  0.09202047630610487 \\
0.91015625  0.08826082524956137 \\
0.9140625  0.0844889590385251 \\
0.91796875  0.08070558736981262 \\
0.921875  0.07691143445210186 \\
0.92578125  0.07310709759163998 \\
0.9296875  0.06929310865975091 \\
0.93359375  0.06547028668988648 \\
0.9375  0.06163932487496065 \\
0.94140625  0.05780091835283409 \\
0.9453125  0.05395571852694825 \\
0.94921875  0.05010446095369779 \\
0.953125  0.0462480113740989 \\
0.95703125  0.042387000884585344 \\
0.9609375  0.0385224346418734 \\
0.96484375  0.034654973364049504 \\
0.96875  0.030785724578825648 \\
0.97265625  0.02691556763563843 \\
0.9765625  0.02304586902390739 \\
0.98046875  0.01917778735139835 \\
0.984375  0.015312870483958227 \\
0.98828125  0.011453359404208096 \\
0.9921875  0.007602408013608373 \\
0.99609375  0.003765042407123894 \\
1.0  0.0 \\
};
\end{axis}
\end{tikzpicture}%

==> fig/prob2/p1mlmc/grad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ylabel style={font=\color{white!15!black}, at={(0.15,0.5)}},
ylabel={$\nabla J(u)$},
ymin=-5e-3,
ymax=5e-3,
yminorticks=true,
axis background/.style={fill=white}%,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
table[row sep=crcr]{%
0.0  0.0 \\
0.00390625  0.0013660630356215897 \\
0.0078125  0.00135655461960138 \\
0.01171875  0.0007797321655470535 \\
0.015625  0.0013100042922028488 \\
0.01953125  0.002426744198029629 \\
0.0234375  0.002411410773172862 \\
0.02734375  0.0012796041770677946 \\
0.03125  0.0008886865926130971 \\
0.03515625  0.0017214228052165603 \\
0.0390625  0.002559697653807258 \\
0.04296875  0.0021333045638209647 \\
0.046875  0.0016283582443749889 \\
0.05078125  0.0015060470151915528 \\
0.0546875  0.00126402087643801 \\
0.05859375  -0.0007106769988637907 \\
0.0625  -0.0025874232591805435 \\
0.06640625  -0.0032691169736774467 \\
0.0703125  -0.0025694413149979917 \\
0.07421875  -0.0028532707045199474 \\
0.078125  -0.0032550572343749 \\
0.08203125  -0.0027976281932458186 \\
0.0859375  -0.0012692353425844127 \\
0.08984375  -0.0012871049384978045 \\
0.09375  -0.0014134303691091255 \\
0.09765625  -0.0022456170446577967 \\
0.1015625  -0.00189383674037992 \\
0.10546875  0.0011772453120754423 \\
0.109375  0.0010788177123826972 \\
0.11328125  -0.004863127572773261 \\
0.1171875  -0.0025078946878325237 \\
0.12109375  0.004507175164296794 \\
0.125  0.005906896268370002 \\
0.12890625  0.0018505411410295394 \\
0.1328125  -0.002270046752164606 \\
0.13671875  0.0017086344962955816 \\
0.140625  0.003829909002012369 \\
0.14453125  0.0008550893458912946 \\
0.1484375  6.219140218886865e-6 \\
0.15234375  -0.003066643686722468 \\
0.15625  -0.0028640382248959657 \\
0.16015625  -0.0023028642552856866 \\
0.1640625  0.0015666424040510808 \\
0.16796875  -0.00013814900946786113 \\
0.171875  -0.0026179829810200356 \\
0.17578125  -0.001481878118190557 \\
0.1796875  0.00031634270303363375 \\
0.18359375  0.0009949956533206244 \\
0.1875  0.001041976252816412 \\
0.19140625  0.002392394314486744 \\
0.1953125  -0.0005122290807493507 \\
0.19921875  -0.0020861215539758797 \\
0.203125  -0.0023640182218496813 \\
0.20703125  -0.00012164652244701533 \\
0.2109375  -0.0011037525597304611 \\
0.21484375  -0.0013209150112224594 \\
0.21875  -0.0018507925559058374 \\
0.22265625  -0.0015184209120947846 \\
0.2265625  -0.0015918227569076942 \\
0.23046875  0.001770242034872983 \\
0.234375  0.0030766812570160937 \\
0.23828125  0.001450656293793498 \\
0.2421875  -0.001031509379798519 \\
0.24609375  -0.0006850876100630218 \\
0.25  -0.0013057362908601503 \\
0.25390625  -0.0006364698534279123 \\
0.2578125  0.00019563609985474156 \\
0.26171875  0.002820234144424307 \\
0.265625  0.0013132796360141342 \\
0.26953125  0.0014225416081681368 \\
0.2734375  0.001198371282504166 \\
0.27734375  0.0038566088769399452 \\
0.28125  -0.00030349451065484617 \\
0.28515625  -0.0017065604712258528 \\
0.2890625  -0.0038824347894397815 \\
0.29296875  -0.0011767049134146432 \\
0.296875  -0.003418679442660104 \\
0.30078125  -0.0020129042335256322 \\
0.3046875  -0.0026985009822158984 \\
0.30859375  -0.0005285971572120199 \\
0.3125  -0.0001637485385028309 \\
0.31640625  0.0009736427931975808 \\
0.3203125  0.0017464817329211485 \\
0.32421875  -0.0021477517335196025 \\
0.328125  -0.0027138875791472353 \\
0.33203125  -0.0038987270133422 \\
0.3359375  0.0018656576168511393 \\
0.33984375  -6.871417969892685e-5 \\
0.34375  0.0006214481912975786 \\
0.34765625  -0.0011788144548845539 \\
0.3515625  0.0007757426144581817 \\
0.35546875  0.003701136291801313 \\
0.359375  0.0015680539454693623 \\
0.36328125  0.0030516712160509954 \\
0.3671875  -0.0013528705600468344 \\
0.37109375  0.0016219979136626594 \\
0.375  0.0013659291237155674 \\
0.37890625  0.0013933828882904745 \\
0.3828125  0.0023974890002253085 \\
0.38671875  -0.0006075541131985093 \\
0.390625  0.0033989263787490287 \\
0.39453125  0.00037841317463391255 \\
0.3984375  -0.000398692993191202 \\
0.40234375  0.0008886603800997012 \\
0.40625  -0.0022946882139470368 \\
0.41015625  0.00030094349468907933 \\
0.4140625  -0.0018016614725839888 \\
0.41796875  0.0009225212884686335 \\
0.421875  0.005447411993920272 \\
0.42578125  -0.0006937027999431161 \\
0.4296875  -0.0006954528925759221 \\
0.43359375  0.001107121356176112 \\
0.4375  -0.00038608289453228445 \\
0.44140625  -0.00020563119193318935 \\
0.4453125  -0.004570759790221257 \\
0.44921875  -0.0017223313856414846 \\
0.453125  0.005168276679080985 \\
0.45703125  0.00010371348256921903 \\
0.4609375  -0.002365517000913586 \\
0.46484375  2.7715835528997756e-5 \\
0.46875  -0.0037632565076272592 \\
0.47265625  -0.002255575126461108 \\
0.4765625  0.001582644086113437 \\
0.48046875  -0.0028243051835644545 \\
0.484375  -0.003363400079106474 \\
0.48828125  0.001061813079140099 \\
0.4921875  -0.0002553324758657882 \\
0.49609375  -0.000840680662527224 \\
0.5  0.0009379942875315586 \\
0.50390625  -0.0007657382986225938 \\
0.5078125  -0.00031128793808449934 \\
0.51171875  0.0007187121164828267 \\
0.515625  -0.003977660854145075 \\
0.51953125  -0.0036598516073534787 \\
0.5234375  0.0006322087725628492 \\
0.52734375  -0.003355105203629978 \\
0.53125  -0.004844960121719671 \\
0.53515625  -0.0008959581119256793 \\
0.5390625  -0.0029429318022518025 \\
0.54296875  -0.0001471401047171278 \\
0.546875  0.005286050652480473 \\
0.55078125  -0.001300255554648265 \\
0.5546875  -0.003983040378882037 \\
0.55859375  0.0004329819824949177 \\
0.5625  0.00038056033311055504 \\
0.56640625  0.0019897247674861077 \\
0.5703125  0.000200059019916779 \\
0.57421875  0.00022350276878767977 \\
0.578125  0.0064353371444561755 \\
0.58203125  0.0017221871105361775 \\
0.5859375  -0.0013454556104878918 \\
0.58984375  0.0003988939463921565 \\
0.59375  -0.0019586640126869753 \\
0.59765625  0.0014265173831765413 \\
0.6015625  5.5898775377392906e-5 \\
0.60546875  0.0004754224088213965 \\
0.609375  0.0033300870847078057 \\
0.61328125  -0.0007835586903416139 \\
0.6171875  0.0022890703747495897 \\
0.62109375  0.00114808930603702 \\
0.625  0.0008954557859094103 \\
0.62890625  0.0006212464351036256 \\
0.6328125  -0.0026048060565734207 \\
0.63671875  0.001791534231376346 \\
0.640625  0.000541271177041544 \\
0.64453125  0.002732671139728096 \\
0.6484375  -2.6816482244652884e-5 \\
0.65234375  -0.0017238777263764785 \\
0.65625  0.0004608271276157344 \\
0.66015625  -0.00012570072650515407 \\
0.6640625  0.001955803101854482 \\
0.66796875  -0.003533371560098808 \\
0.671875  -0.0016551555759118305 \\
0.67578125  -0.0005055068376191643 \\
0.6796875  0.004029290185502389 \\
0.68359375  0.0037337050729946697 \\
0.6875  0.003092755632912364 \\
0.69140625  0.0029792673076737414 \\
0.6953125  0.0011596566632291264 \\
0.69921875  0.002029907367711435 \\
0.703125  0.0007181558233465002 \\
0.70703125  0.002515360181326507 \\
0.7109375  -0.0007173840968840856 \\
0.71484375  0.0009508758594782597 \\
0.71875  0.0021527578385103635 \\
0.72265625  0.006022307994148646 \\
0.7265625  0.0031619605750685953 \\
0.73046875  0.0028544527218695367 \\
0.734375  0.0022041071512855434 \\
0.73828125  0.003037220252924279 \\
0.7421875  -3.391807321205184e-5 \\
0.74609375  -0.0011863427811767413 \\
0.75  -0.0022100701495206022 \\
0.75390625  -0.002041927767186643 \\
0.7578125  -0.002727556192230267 \\
0.76171875  -0.0002836919599583914 \\
0.765625  0.0018148287311783827 \\
0.76953125  0.001089629281604965 \\
0.7734375  -0.0017428639388287013 \\
0.77734375  -0.0015810466783825628 \\
0.78125  -0.001879107169828538 \\
0.78515625  -0.0014135577015184954 \\
0.7890625  -0.0009075304383550859 \\
0.79296875  0.0003729360597651628 \\
0.796875  -0.0014526361518615684 \\
0.80078125  -0.0010400336856986746 \\
0.8046875  0.000722055370684216 \\
0.80859375  0.0037836709909301824 \\
0.8125  0.002726571362148356 \\
0.81640625  0.0028661832121533925 \\
0.8203125  0.0024317981065960052 \\
0.82421875  0.0005905298125198164 \\
0.828125  -0.0007633719838378641 \\
0.83203125  0.0011732276106205877 \\
0.8359375  0.0025354041694585876 \\
0.83984375  -0.0016056163763702204 \\
0.84375  -0.002417690302871176 \\
0.84765625  -0.003161204252853482 \\
0.8515625  -0.0005472166213143226 \\
0.85546875  -6.871101452258013e-5 \\
0.859375  0.0027111028798165286 \\
0.86328125  0.00035659380691209497 \\
0.8671875  -0.0036110207889937657 \\
0.87109375  0.0007510594766526879 \\
0.875  0.0053894666919880735 \\
0.87890625  0.00442624138215017 \\
0.8828125  -0.0021090449679423903 \\
0.88671875  -0.00424502763868586 \\
0.890625  0.0018556810705345275 \\
0.89453125  0.0020612342488488394 \\
0.8984375  -0.0005475754153301121 \\
0.90234375  -0.0004418342276322068 \\
0.90625  0.0004712030386787164 \\
0.91015625  0.00037048714082212053 \\
0.9140625  0.0006648005557512854 \\
0.91796875  -0.0002970042454777111 \\
0.921875  -0.00033444146486640014 \\
0.92578125  -7.618492653758968e-5 \\
0.9296875  -0.0003587251181226131 \\
0.93359375  -0.001919505256680179 \\
0.9375  -0.0020604079611981213 \\
0.94140625  -0.0008370539123628562 \\
0.9453125  0.000702328863250834 \\
0.94921875  0.0003462825508503964 \\
0.953125  -0.0003654202130863038 \\
0.95703125  -0.0005973732907094409 \\
0.9609375  -0.00043713281396345893 \\
0.96484375  -0.0012089646985956881 \\
0.96875  -0.001800406243855579 \\
0.97265625  -0.0012948658051357143 \\
0.9765625  -6.0907988631064836e-5 \\
0.98046875  0.000183706273875206 \\
0.984375  -0.0005421286483126009 \\
0.98828125  -0.0006435324706035583 \\
0.9921875  0.0004223193949526305 \\
0.99609375  0.0008928465506093941 \\
1.0  0.0 \\
};
\end{axis}
\end{tikzpicture}%

==> fig/prob2/p1mlmc/u.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ylabel style={font=\color{white!15!black}, at={(0.12,0.5)}},
ylabel={$u$},
ymin=0,
ymax=0.4,
yminorticks=true,
axis background/.style={fill=white}%,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
table[row sep=crcr]{%
0.0  0.0 \\
0.00390625  0.003765616745951403 \\
0.0078125  0.007603644908848854 \\
0.01171875  0.011455196265257827 \\
0.015625  0.015315200018024793 \\
0.01953125  0.019180567779170928 \\
0.0234375  0.02304912657016201 \\
0.02734375  0.026919258748114735 \\
0.03125  0.03078969582079495 \\
0.03515625  0.03465931092667902 \\
0.0390625  0.0385270416395092 \\
0.04296875  0.04239190998446385 \\
0.046875  0.04625307309575545 \\
0.05078125  0.05010972332562278 \\
0.0546875  0.05396106423656615 \\
0.05859375  0.05780631067860365 \\
0.0625  0.06164480146202801 \\
0.06640625  0.06547587929431962 \\
0.0703125  0.06929886108303275 \\
0.07421875  0.07311300140798523 \\
0.078125  0.0769176478407619 \\
0.08203125  0.08071216281676584 \\
0.0859375  0.08449588724830252 \\
0.08984375  0.08826809564432163 \\
0.09375  0.09202817716749452 \\
0.09765625  0.09577549547850008 \\
0.1015625  0.09950948032582214 \\
0.10546875  0.10322953033802905 \\
0.109375  0.10693486168888577 \\
0.11328125  0.11062482547422266 \\
0.1171875  0.11429920446323483 \\
0.12109375  0.11795728647786635 \\
0.125  0.12159814174893838 \\
0.12890625  0.1252211521779617 \\
0.1328125  0.12882592716802319 \\
0.13671875  0.13241212238252573 \\
0.140625  0.13597890105718127 \\
0.14453125  0.13952558412243293 \\
0.1484375  0.14305179817439687 \\
0.15234375  0.14655692655522623 \\
0.15625  0.15004057732770565 \\
0.16015625  0.1535021434168831 \\
0.1640625  0.1569411125078464 \\
0.16796875  0.16035669832651306 \\
0.171875  0.16374848582290286 \\
0.17578125  0.16711607370136727 \\
0.1796875  0.17045885838810193 \\
0.18359375  0.1737762409946279 \\
0.1875  0.17706769646218112 \\
0.19140625  0.18033273928949284 \\
0.1953125  0.18357073225840825 \\
0.19921875  0.1867813274962186 \\
0.203125  0.18996406031378504 \\
0.20703125  0.19311845614895576 \\
0.2109375  0.19624387291566336 \\
0.21484375  0.19933991078823776 \\
0.21875  0.20240607659511226 \\
0.22265625  0.2054419244406776 \\
0.2265625  0.2084469551658521 \\
0.23046875  0.2114207672527297 \\
0.234375  0.21436272884267926 \\
0.23828125  0.21727233555630057 \\
0.2421875  0.22014921073877036 \\
0.24609375  0.22299302613570582 \\
0.25  0.225803268811824 \\
0.25390625  0.22857955424595738 \\
0.2578125  0.23132141819514437 \\
0.26171875  0.23402844178978693 \\
0.265625  0.23670004605631764 \\
0.26953125  0.2393359487860889 \\
0.2734375  0.24193570814872217 \\
0.27734375  0.2444989764009438 \\
0.28125  0.24702512883516628 \\
0.28515625  0.24951402892310162 \\
0.2890625  0.25196526366404914 \\
0.29296875  0.25437859411206176 \\
0.296875  0.2567534163498761 \\
0.30078125  0.2590895579643316 \\
0.3046875  0.2613865302439491 \\
0.30859375  0.263644077173568 \\
0.3125  0.26586172318947804 \\
0.31640625  0.26803916126233096 \\
0.3203125  0.27017600872009484 \\
0.32421875  0.2722718434998161 \\
0.328125  0.2743265680584652 \\
0.33203125  0.2763398128333771 \\
0.3359375  0.27831142107817336 \\
0.33984375  0.28024070633889686 \\
0.34375  0.2821275910384945 \\
0.34765625  0.2839716853048654 \\
0.3515625  0.28577285444781714 \\
0.35546875  0.28753072832594057 \\
0.359375  0.2892448662821899 \\
0.36328125  0.2909151994742974 \\
0.3671875  0.2925412775100632 \\
0.37109375  0.2941231755454685 \\
0.375  0.2956604009138908 \\
0.37890625  0.297152780035069 \\
0.3828125  0.29860009361538686 \\
0.38671875  0.3000020117420486 \\
0.390625  0.30135857246073783 \\
0.39453125  0.30266923461713297 \\
0.3984375  0.3039340214688542 \\
0.40234375  0.30515275236431705 \\
0.40625  0.30632509731560575 \\
0.41015625  0.30745112142184805 \\
0.4140625  0.30853041487840527 \\
0.41796875  0.30956302232270566 \\
0.421875  0.31054866821318383 \\
0.42578125  0.311486883746898 \\
0.4296875  0.3123779526328245 \\
0.43359375  0.31322166512009036 \\
0.4375  0.31401775862876674 \\
0.44140625  0.3147662260508352 \\
0.4453125  0.3154668440512782 \\
0.44921875  0.3161198074864792 \\
0.453125  0.31672489297195416 \\
0.45703125  0.3172815739288376 \\
0.4609375  0.3177901296570452 \\
0.46484375  0.3182505792618319 \\
0.46875  0.3186626069310846 \\
0.47265625  0.31902643144294474 \\
0.4765625  0.3193419093261995 \\
0.48046875  0.31960872338866686 \\
0.484375  0.31982714130229145 \\
0.48828125  0.3199971624134442 \\
0.4921875  0.32011847545837546 \\
0.49609375  0.3201912036450008 \\
0.5  0.3202153776816157 \\
0.50390625  0.32019085385615403 \\
0.5078125  0.320117770543642 \\
0.51171875  0.31999610084070607 \\
0.515625  0.3198257312086899 \\
0.51953125  0.31960697997432075 \\
0.5234375  0.31933985354339794 \\
0.52734375  0.3190240844948979 \\
0.53125  0.3186599976018614 \\
0.53515625  0.31824773661700106 \\
0.5390625  0.3177870809182506 \\
0.54296875  0.31727833605389244 \\
0.546875  0.31672147849908117 \\
0.55078125  0.3161162210669548 \\
0.5546875  0.31546308295804837 \\
0.55859375  0.3147622852349567 \\
0.5625  0.31401363681344757 \\
0.56640625  0.3132173578968455 \\
0.5703125  0.3123734521578422 \\
0.57421875  0.31148218430845737 \\
0.578125  0.3105437653380415 \\
0.58203125  0.30955790584328235 \\
0.5859375  0.3085250799143672 \\
0.58984375  0.3074455731701647 \\
0.59375  0.30631935997174264 \\
0.59765625  0.30514683397270115 \\
0.6015625  0.3039279207306178 \\
0.60546875  0.3026629522074802 \\
0.609375  0.301352125714227 \\
0.61328125  0.2999954204474689 \\
0.6171875  0.2985933806849413 \\
0.62109375  0.2971459596292984 \\
0.625  0.29565349183920275 \\
0.62890625  0.2941161985296944 \\
0.6328125  0.29253427405338267 \\
0.63671875  0.29090821586439614 \\
0.640625  0.2892379486080412 \\
0.64453125  0.28752391104720554 \\
0.6484375  0.28576617497125656 \\
0.65234375  0.2839651777473686 \\
0.65625  0.2821212845596398 \\
0.66015625  0.2802346151450423 \\
0.6640625  0.27830556434975523 \\
0.66796875  0.2763342104503104 \\
0.671875  0.2743212402358167 \\
0.67578125  0.2722667885695638 \\
0.6796875  0.2701712157739193 \\
0.68359375  0.26803460375740396 \\
0.6875  0.2658573679052527 \\
0.69140625  0.2636398767643271 \\
0.6953125  0.2613824389546208 \\
0.69921875  0.25908551945023256 \\
0.703125  0.2567493705676013 \\
0.70703125  0.25437447169380906 \\
0.7109375  0.25196101118834485 \\
0.71484375  0.2495096063102901 \\
0.71875  0.24702050918926857 \\
0.72265625  0.24449412795697334 \\
0.7265625  0.2419306070736663 \\
0.73046875  0.23933056805578082 \\
0.734375  0.2366943728034801 \\
0.73828125  0.23402247233214096 \\
0.7421875  0.23131516664428262 \\
0.74609375  0.2285730418704233 \\
0.75  0.22579651729679984 \\
0.75390625  0.22298606164802573 \\
0.7578125  0.22014207310566514 \\
0.76171875  0.21726507722248267 \\
0.765625  0.2143554056580279 \\
0.76953125  0.21141341954282444 \\
0.7734375  0.2084396062118812 \\
0.77734375  0.20543458110698562 \\
0.78125  0.20239874962349774 \\
0.78515625  0.1993326108046093 \\
0.7890625  0.19623662108881154 \\
0.79296875  0.1931112645136943 \\
0.796875  0.18995693584249548 \\
0.80078125  0.1867742642153806 \\
0.8046875  0.18356372608614052 \\
0.80859375  0.18032578306606717 \\
0.8125  0.1770607814606488 \\
0.81640625  0.1737693491538136 \\
0.8203125  0.17045197004542967 \\
0.82421875  0.16710915979541388 \\
0.828125  0.16374151865662087 \\
0.83203125  0.16034965448078653 \\
0.8359375  0.15693398670339645 \\
0.83984375  0.15349493596746602 \\
0.84375  0.15003329042042624 \\
0.84765625  0.14654956196426305 \\
0.8515625  0.14304437422789792 \\
0.85546875  0.13951813032712818 \\
0.859375  0.13597145472563316 \\
0.86328125  0.13240472346754947 \\
0.8671875  0.12881862333975977 \\
0.87109375  0.12521399225546678 \\
0.875  0.12159117032321992 \\
0.87890625  0.11795052973157004 \\
0.8828125  0.11429268058049717 \\
0.88671875  0.11061853877025761 \\
0.890625  0.106928814918391 \\
0.89453125  0.10322372604275416 \\
0.8984375  0.09950392429474726 \\
0.90234375  0.09577017814552057 \\
0.90625  0.09202307129936109 \\
0.91015625  0.08826317474061092 \\
0.9140625  0.08449114391456937 \\
0.91796875  0.08070758106503849 \\
0.921875  0.07691319014210514 \\
0.92578125  0.07310861426016668 \\
0.9296875  0.06929449372418371 \\
0.93359375  0.06547149484378503 \\
0.9375  0.06164038520198179 \\
0.94140625  0.05780186710894561 \\
0.9453125  0.05395660874248716 \\
0.94921875  0.05010527144509804 \\
0.953125  0.04624864875039417 \\
0.95703125  0.04238755987285308 \\
0.9609375  0.0385228322080395 \\
0.96484375  0.03465531052452545 \\
0.96875  0.030785966450669566 \\
0.97265625  0.026915851012445906 \\
0.9765625  0.023046090037569206 \\
0.98046875  0.01917795280579386 \\
0.984375  0.015313052921924671 \\
0.98828125  0.011453553751085898 \\
0.9921875  0.007602535300507743 \\
0.99609375  0.00376505736299848 \\
1.0  0.0 \\
};
\end{axis}
\end{tikzpicture}%

==> fig/prob3/p1mgopt/Ey.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/prob3/p1mgopt/Ey.jpg}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\node [align=center] at (0.3\figurewidth,-0.33\figureheight){$t$};
\node [align=center] at (-0.32\figurewidth,-0.3\figureheight){$x$};
\node [align=center,rotate=90] at (-0.55\figurewidth,0.05\figureheight){$\mean{y}$};
\end{tikzpicture}%

==> fig/prob3/p1mgopt/Vy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[baseline=(img)]
\node (img) at (0,0) {\includegraphics[width=\figurewidth]{fig/prob3/p1mgopt/Vy.jpg}};
\useasboundingbox ([xshift=-0.08\figurewidth]current bounding box.south west) rectangle ([xshift=-0.08\figurewidth]current bounding box.north east);
%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\node [align=center] at (0.3\figurewidth,-0.33\figureheight){$t$};
\node [align=center] at (-0.32\figurewidth,-0.3\figureheight){$x$};
\node [align=center,rotate=90] at (-0.55\figurewidth,0.05\figureheight){$\var{y}$};
\end{tikzpicture}%

==> fig/prob3/p1mgopt/grad.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ylabel style={font=\color{white!15!black}, at={(0.15,0.5)}},
ylabel={$\nabla J(u)$},
ymin=-2.5e-4,
ymax=2.5e-4,
yminorticks=true,
axis background/.style={fill=white}%,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
table[row sep=crcr]{%
0.0  0.0 \\
0.001953125  1.3460517093589651e-6 \\
0.00390625  2.657433353061939e-6 \\
0.005859375  4.020559654156582e-6 \\
0.0078125  5.353273974748968e-6 \\
0.009765625  6.752279998998655e-6 \\
0.01171875  8.326809467357719e-6 \\
0.013671875  9.809578052858781e-6 \\
0.015625  1.1468489132264229e-5 \\
0.017578125  1.2439161876043634e-5 \\
0.01953125  1.3525361838141344e-5 \\
0.021484375  1.4560122387814045e-5 \\
0.0234375  1.60834715890514e-5 \\
0.025390625  1.7278022948460338e-5 \\
0.02734375  1.9090688854495488e-5 \\
0.029296875  2.0538093759110487e-5 \\
0.03125  2.219429753579115e-5 \\
0.033203125  2.2786028611101005e-5 \\
0.03515625  2.4326079201287548e-5 \\
0.037109375  2.5234076759682465e-5 \\
0.0390625  2.6748226521533128e-5 \\
0.041015625  2.756690733734103e-5 \\
0.04296875  2.9592454802630216e-5 \\
0.044921875  3.18160350313678e-5 \\
0.046875  3.38495520955353e-5 \\
0.048828125  3.52428718442997e-5 \\
0.05078125  3.614475386278166e-5 \\
0.052734375  3.681262864735906e-5 \\
0.0546875  3.764984157125732e-5 \\
0.056640625  3.739662733776498e-5 \\
0.05859375  3.84348615388356e-5 \\
0.060546875  4.1134286313875165e-5 \\
0.0625  4.28420510655532e-5 \\
0.064453125  4.299886818742701e-5 \\
0.06640625  4.3496310147181203e-5 \\
0.068359375  4.542949818437658e-5 \\
0.0703125  4.845271478385073e-5 \\
0.072265625  4.911958042540138e-5 \\
0.07421875  5.070365015418799e-5 \\
0.076171875  5.2389310024113785e-5 \\
0.078125  5.4699533229309414e-5 \\
0.080078125  5.523584536295356e-5 \\
0.08203125  5.488525596422148e-5 \\
0.083984375  5.546144313870682e-5 \\
0.0859375  5.5675350792274614e-5 \\
0.087890625  5.67278425097405e-5 \\
0.08984375  5.7564271398367145e-5 \\
0.091796875  5.7891123826363014e-5 \\
0.09375  5.989920267525049e-5 \\
0.095703125  6.014197235550784e-5 \\
0.09765625  6.0653972681461536e-5 \\
0.099609375  6.116212681701038e-5 \\
0.1015625  6.195059958202176e-5 \\
0.103515625  6.231817961542564e-5 \\
0.10546875  6.238338829649508e-5 \\
0.107421875  6.444723827832012e-5 \\
0.109375  6.59787392741164e-5 \\
0.111328125  6.559215675665931e-5 \\
0.11328125  6.619705287555145e-5 \\
0.115234375  6.703487574236248e-5 \\
0.1171875  6.879766637125676e-5 \\
0.119140625  6.928720515525941e-5 \\
0.12109375  6.944433352854599e-5 \\
0.123046875  7.14686302060973e-5 \\
0.125  7.425592997745535e-5 \\
0.126953125  7.288595624694724e-5 \\
0.12890625  7.510509956123884e-5 \\
0.130859375  7.765696586653617e-5 \\
0.1328125  7.866279258706105e-5 \\
0.134765625  7.920209425237747e-5 \\
0.13671875  8.088578980844122e-5 \\
0.138671875  8.133691160529621e-5 \\
0.140625  8.248906444602273e-5 \\
0.142578125  8.314390401600709e-5 \\
0.14453125  8.443073119813595e-5 \\
0.146484375  8.417797482516024e-5 \\
0.1484375  8.411256531092371e-5 \\
0.150390625  8.329156145230632e-5 \\
0.15234375  8.362505987659347e-5 \\
0.154296875  8.358357437198134e-5 \\
0.15625  8.698385193466607e-5 \\
0.158203125  8.772922324994085e-5 \\
0.16015625  8.854237100251999e-5 \\
0.162109375  8.976617424263204e-5 \\
0.1640625  9.094343584967345e-5 \\
0.166015625  9.305616739407466e-5 \\
0.16796875  9.288245204837494e-5 \\
0.169921875  9.276762377825502e-5 \\
0.171875  9.237202750644871e-5 \\
0.173828125  9.240017011722396e-5 \\
0.17578125  9.182313202707183e-5 \\
0.177734375  9.189375430617623e-5 \\
0.1796875  9.315769738515615e-5 \\
0.181640625  9.341906345048381e-5 \\
0.18359375  9.422609727812044e-5 \\
0.185546875  9.360363867789648e-5 \\
0.1875  9.374721245148262e-5 \\
0.189453125  9.475760833692128e-5 \\
0.19140625  9.787625292135744e-5 \\
0.193359375  9.477941653975719e-5 \\
0.1953125  9.40667139418042e-5 \\
0.197265625  9.607585374180919e-5 \\
0.19921875  9.912186817822618e-5 \\
0.201171875  9.9174937207871e-5 \\
0.203125  0.00010177585257669023 \\
0.205078125  0.00010103475898026254 \\
0.20703125  9.941419211098487e-5 \\
0.208984375  9.830357518568358e-5 \\
0.2109375  9.650974200136108e-5 \\
0.212890625  9.699224626843666e-5 \\
0.21484375  9.873832338708617e-5 \\
0.216796875  0.00010166566005120408 \\
0.21875  0.0001035747070038267 \\
0.220703125  0.00010248301288407543 \\
0.22265625  9.985680447875473e-5 \\
0.224609375  0.00010059594382150891 \\
0.2265625  0.00010139740737388374 \\
0.228515625  0.0001016827943226865 \\
0.23046875  0.0001007429305721721 \\
0.232421875  0.00010166381763033946 \\
0.234375  0.00010279867336069923 \\
0.236328125  0.00010390453078079384 \\
0.23828125  0.0001029165818866265 \\
0.240234375  0.00010262254582519112 \\
0.2421875  0.00010295599279602765 \\
0.244140625  0.0001051173670922324 \\
0.24609375  0.00010760343951386296 \\
0.248046875  0.00010797128141464854 \\
0.25  0.00011159984358767435 \\
0.251953125  0.00011252521480468332 \\
0.25390625  0.00011362616873167297 \\
0.255859375  0.00011196312546883474 \\
0.2578125  0.0001114310513238377 \\
0.259765625  0.00010990821713304065 \\
0.26171875  0.00010876613910977483 \\
0.263671875  0.00010933627200862625 \\
0.265625  0.00010818907690396813 \\
0.267578125  0.000109685325607021 \\
0.26953125  0.00011069560890884835 \\
0.271484375  0.000112717185404698 \\
0.2734375  0.00011653517334892672 \\
0.275390625  0.00011414581120387823 \\
0.27734375  0.00011238013692977861 \\
0.279296875  0.00010891390185017534 \\
0.28125  0.00010771669549308199 \\
0.283203125  0.00011154054600084915 \\
0.28515625  0.00011474802453644191 \\
0.287109375  0.0001161427677644006 \\
0.2890625  0.00012036677257239056 \\
0.291015625  0.00011607171949435679 \\
0.29296875  0.00011118832966516709 \\
0.294921875  0.00010575197647935905 \\
0.296875  0.000101083943191406 \\
0.298828125  0.00010690801627622539 \\
0.30078125  0.00011230750154018497 \\
0.302734375  0.00011494250975262939 \\
0.3046875  0.00011719343154422676 \\
0.306640625  0.00011382420974495125 \\
0.30859375  0.00011043286922700426 \\
0.310546875  0.00010534743705366421 \\
0.3125  0.00010169864231803412 \\
0.314453125  0.00010701978820119252 \\
0.31640625  0.00011266989194063526 \\
0.318359375  0.00011334790912616976 \\
0.3203125  0.00011368024409135812 \\
0.322265625  0.00011087233268080085 \\
0.32421875  0.00010614030781162944 \\
0.326171875  0.0001002550385280369 \\
0.328125  9.458351862335917e-5 \\
0.330078125  0.00010022064719571141 \\
0.33203125  0.00010545767703756565 \\
0.333984375  0.00010567063819832341 \\
0.3359375  0.00010456020745077722 \\
0.337890625  0.00010263051078732041 \\
0.33984375  9.72128647926006e-5 \\
0.341796875  8.899416952150441e-5 \\
0.34375  7.57079458855795e-5 \\
0.345703125  8.803490807123339e-5 \\
0.34765625  9.795450315524303e-5 \\
0.349609375  0.00010273262046986583 \\
0.3515625  0.0001026525067960334 \\
0.353515625  9.476073521778728e-5 \\
0.35546875  8.229410825822536e-5 \\
0.357421875  6.331378986598948e-5 \\
0.359375  3.906386935955972e-5 \\
0.361328125  3.430986043174476e-5 \\
0.36328125  2.50195963504262e-5 \\
0.365234375  1.2019963130571944e-5 \\
0.3671875  -1.9476528755180456e-6 \\
0.369140625  -3.2798168986428807e-6 \\
0.37109375  -6.120316296261781e-6 \\
0.373046875  -1.020980420358114e-5 \\
0.375  -1.3391981520548019e-5 \\
0.376953125  -2.054154425306132e-5 \\
0.37890625  -2.3571027838550714e-5 \\
0.380859375  -2.0681855867784786e-5 \\
0.3828125  -1.3809904694892802e-5 \\
0.384765625  -2.53412506725196e-5 \\
0.38671875  -3.413724551168348e-5 \\
0.388671875  -3.651423081197502e-5 \\
0.390625  -3.51340254687657e-5 \\
0.392578125  -5.782793997848133e-5 \\
0.39453125  -7.807548480397671e-5 \\
0.396484375  -9.208115998225344e-5 \\
0.3984375  -0.0001050734822590843 \\
0.400390625  -0.00010514433889721862 \\
0.40234375  -0.00010296328963704476 \\
0.404296875  -9.724673080749866e-5 \\
0.40625  -9.134905388904517e-5 \\
0.408203125  -8.648272820419329e-5 \\
0.41015625  -7.619799196278832e-5 \\
0.412109375  -6.234603545927868e-5 \\
0.4140625  -5.220637775272424e-5 \\
0.416015625  -5.860779955798442e-5 \\
0.41796875  -6.625579204117544e-5 \\
0.419921875  -7.437501190914165e-5 \\
0.421875  -8.029512853989748e-5 \\
0.423828125  -8.879540700632043e-5 \\
0.42578125  -9.678346566497132e-5 \\
0.427734375  -0.00010392568423775022 \\
0.4296875  -0.0001081733603435376 \\
0.431640625  -0.00010845219213897404 \\
0.43359375  -0.00010790326355756373 \\
0.435546875  -0.00010462731217354571 \\
0.4375  -0.00010267822731952877 \\
0.439453125  -9.548682059575553e-5 \\
0.44140625  -8.488347337128627e-5 \\
0.443359375  -7.661192870662356e-5 \\
0.4453125  -6.92294724477299e-5 \\
0.447265625  -7.754778566095743e-5 \\
0.44921875  -8.90988079164985e-5 \\
0.451171875  -0.00010274110017177902 \\
0.453125  -0.00011277301617747733 \\
0.455078125  -0.00010509714898628761 \\
0.45703125  -9.90346167604388e-5 \\
0.458984375  -9.222673373231317e-5 \\
0.4609375  -8.867480303801479e-5 \\
0.462890625  -9.236864207640648e-5 \\
0.46484375  -9.568555739975041e-5 \\
0.466796875  -0.0001009977349459939 \\
0.46875  -0.00010618011226344866 \\
0.470703125  -8.895078637082275e-5 \\
0.47265625  -7.131785553537605e-5 \\
0.474609375  -5.4962595937517236e-5 \\
0.4765625  -4.527480272958226e-5 \\
0.478515625  -5.7504236385058124e-5 \\
0.48046875  -7.737669601346222e-5 \\
0.482421875  -9.636728656537135e-5 \\
0.484375  -0.00011224334811042611 \\
0.486328125  -0.00010712218956850843 \\
0.48828125  -0.000101276065256727 \\
0.490234375  -0.00010073164864023279 \\
0.4921875  -9.769257137853634e-5 \\
0.494140625  -9.28449617368084e-5 \\
0.49609375  -9.050748199021344e-5 \\
0.498046875  -8.59441605339496e-5 \\
0.5  -8.82789505667742e-5 \\
0.501953125  -0.0001096660098823641 \\
0.50390625  -0.00013018065362142644 \\
0.505859375  -0.00014688031889386306 \\
0.5078125  -0.00016316329800874254 \\
0.509765625  -0.00014869783045498702 \\
0.51171875  -0.00013378824471637116 \\
0.513671875  -0.000114848305564493 \\
0.515625  -9.147539642202547e-5 \\
0.517578125  -8.982728376518524e-5 \\
0.51953125  -9.277914631783278e-5 \\
0.521484375  -9.498166351627246e-5 \\
0.5234375  -0.00010166000663084298 \\
0.525390625  -9.487677733229547e-5 \\
0.52734375  -8.435398999179321e-5 \\
0.529296875  -8.156522469723307e-5 \\
0.53125  -7.330418028972402e-5 \\
0.533203125  -8.873670943653046e-5 \\
0.53515625  -0.00010814758386741653 \\
0.537109375  -0.0001246911816236024 \\
0.5390625  -0.00013784465172408635 \\
0.541015625  -0.0001286908391068433 \\
0.54296875  -0.0001177579233933798 \\
0.544921875  -0.0001116127877444307 \\
0.546875  -0.00010356408916481538 \\
0.548828125  -8.359790519062278e-5 \\
0.55078125  -6.486259941258443e-5 \\
0.552734375  -4.710287037743733e-5 \\
0.5546875  -2.7348452507943317e-5 \\
0.556640625  -3.983783688496916e-5 \\
0.55859375  -4.862354302098368e-5 \\
0.560546875  -6.727734333480252e-5 \\
0.5625  -8.619133114998035e-5 \\
0.564453125  -9.901669218557028e-5 \\
0.56640625  -0.00011596819821859537 \\
0.568359375  -0.00013077952235494744 \\
0.5703125  -0.00014386123553874222 \\
0.572265625  -0.00015187628269129676 \\
0.57421875  -0.0001606457289396068 \\
0.576171875  -0.00016167988146276126 \\
0.578125  -0.00015974295884183264 \\
0.580078125  -0.0001378685823804553 \\
0.58203125  -0.00011592268308027444 \\
0.583984375  -9.958047127828101e-5 \\
0.5859375  -8.52225815297071e-5 \\
0.587890625  -8.199254514439825e-5 \\
0.58984375  -7.892147903679284e-5 \\
0.591796875  -7.09622066916256e-5 \\
0.59375  -6.80403607409982e-5 \\
0.595703125  -7.356895592470534e-5 \\
0.59765625  -7.418611323534654e-5 \\
0.599609375  -7.472901068341441e-5 \\
0.6015625  -7.561185631425172e-5 \\
0.603515625  -9.27448045649521e-5 \\
0.60546875  -0.00010664844336466407 \\
0.607421875  -0.00012155702466232386 \\
0.609375  -0.00013849815634677743 \\
0.611328125  -0.00012290966590629523 \\
0.61328125  -0.00010636138726619949 \\
0.615234375  -9.384986724684196e-5 \\
0.6171875  -7.717816407729828e-5 \\
0.619140625  -8.457178452036566e-5 \\
0.62109375  -9.063454506620514e-5 \\
0.623046875  -9.817002086730069e-5 \\
0.625  -0.00010409201772872159 \\
0.626953125  -9.948103689377114e-5 \\
0.62890625  -9.66738151329743e-5 \\
0.630859375  -9.378341979157807e-5 \\
0.6328125  -8.611582572352934e-5 \\
0.634765625  -8.599148388564997e-5 \\
0.63671875  -8.636597657800708e-5 \\
0.638671875  -8.749762828635573e-5 \\
0.640625  -9.119398883236204e-5 \\
0.642578125  -0.00010336845535437763 \\
0.64453125  -0.00011567414909650209 \\
0.646484375  -0.0001230460312273293 \\
0.6484375  -0.00013506315017971734 \\
0.650390625  -0.00012376642760555031 \\
0.65234375  -0.00011543235870517166 \\
0.654296875  -0.0001017290755833327 \\
0.65625  -9.036864974826521e-5 \\
0.658203125  -9.618580109806469e-5 \\
0.66015625  -9.858686216130557e-5 \\
0.662109375  -0.00010026595987685567 \\
0.6640625  -0.00010096451522941147 \\
0.666015625  -0.00010244709239006771 \\
0.66796875  -9.952421749833105e-5 \\
0.669921875  -0.0001019522491114141 \\
0.671875  -0.00010291446957280304 \\
0.673828125  -0.00010185450836260413 \\
0.67578125  -9.980011766638426e-5 \\
0.677734375  -9.041058201505003e-5 \\
0.6796875  -8.228423024932406e-5 \\
0.681640625  -7.534840251203795e-5 \\
0.68359375  -6.559814073857675e-5 \\
0.685546875  -5.687303984864154e-5 \\
0.6875  -5.189713323765824e-5 \\
0.689453125  -7.606461453325387e-5 \\
0.69140625  -9.694696298870336e-5 \\
0.693359375  -0.000121273055645185 \\
0.6953125  -0.0001495763181814499 \\
0.697265625  -0.0001422260193656861 \\
0.69921875  -0.00013258520839617464 \\
0.701171875  -0.00012143961567073755 \\
0.703125  -0.0001109897877266028 \\
0.705078125  -0.00010065681513300888 \\
0.70703125  -8.932313130953972e-5 \\
0.708984375  -8.334509532772713e-5 \\
0.7109375  -7.843228058386765e-5 \\
0.712890625  -6.841635366589296e-5 \\
0.71484375  -6.238647860531176e-5 \\
0.716796875  -5.516994495564293e-5 \\
0.71875  -4.7020043450859895e-5 \\
0.720703125  -5.465453922272464e-5 \\
0.72265625  -6.730831520035949e-5 \\
0.724609375  -8.230647854305843e-5 \\
0.7265625  -9.597628060609926e-5 \\
0.728515625  -9.105497088859571e-5 \\
0.73046875  -8.788209340754936e-5 \\
0.732421875  -7.980611459207436e-5 \\
0.734375  -7.196146327696505e-5 \\
0.736328125  -7.737927653202135e-5 \\
0.73828125  -8.456535776785285e-5 \\
0.740234375  -8.515727776111967e-5 \\
0.7421875  -8.603510647795656e-5 \\
0.744140625  -8.430002230896315e-5 \\
0.74609375  -8.446190032949445e-5 \\
0.748046875  -8.173657335851724e-5 \\
0.75  -7.932795473060108e-5 \\
0.751953125  -7.294140176163116e-5 \\
0.75390625  -6.339412763556928e-5 \\
0.755859375  -5.417413336447556e-5 \\
0.7578125  -4.7381286914679534e-5 \\
0.759765625  -5.7185949697465365e-5 \\
0.76171875  -6.677550497885602e-5 \\
0.763671875  -7.940537593741144e-5 \\
0.765625  -9.195505521146529e-5 \\
0.767578125  -8.955985206273039e-5 \\
0.76953125  -8.612554962437484e-5 \\
0.771484375  -7.855729061286579e-5 \\
0.7734375  -7.452487086945109e-5 \\
0.775390625  -6.447493041749169e-5 \\
0.77734375  -5.255634449097935e-5 \\
0.779296875  -4.41127518600147e-5 \\
0.78125  -3.403431542924277e-5 \\
0.783203125  -3.7948167031626564e-5 \\
0.78515625  -4.089242899311031e-5 \\
0.787109375  -4.007420185522049e-5 \\
0.7890625  -4.2518149043538486e-5 \\
0.791015625  -4.5525176168335584e-5 \\
0.79296875  -4.871140901769266e-5 \\
0.794921875  -5.171065309164756e-5 \\
0.796875  -5.061092490997226e-5 \\
0.798828125  -4.5591471027257486e-5 \\
0.80078125  -4.1819707313429974e-5 \\
0.802734375  -4.0974529096162896e-5 \\
0.8046875  -4.153374450658213e-5 \\
0.806640625  -3.674753758863244e-5 \\
0.80859375  -3.284964192655474e-5 \\
0.810546875  -3.051791271805257e-5 \\
0.8125  -3.155933023351844e-5 \\
0.814453125  -2.1426825228897147e-5 \\
0.81640625  -1.4136658257461534e-5 \\
0.818359375  -9.455204916324093e-6 \\
0.8203125  -4.947939252735896e-6 \\
0.822265625  1.4474788812546122e-6 \\
0.82421875  5.404665748337776e-6 \\
0.826171875  9.654842290902355e-6 \\
0.828125  1.479331122075827e-5 \\
0.830078125  1.4833162524787311e-5 \\
0.83203125  1.3297105332709546e-5 \\
0.833984375  1.1556095192898681e-5 \\
0.8359375  6.48314325473783e-6 \\
0.837890625  8.063670544772215e-6 \\
0.83984375  1.116249443231223e-5 \\
0.841796875  1.3529381830657552e-5 \\
0.84375  1.5838467727622058e-5 \\
0.845703125  1.7396015915936613e-5 \\
0.84765625  2.137054087426979e-5 \\
0.849609375  2.3309324013764556e-5 \\
0.8515625  2.522762472571156e-5 \\
0.853515625  2.5380301926624355e-5 \\
0.85546875  2.6714851145899253e-5 \\
0.857421875  3.217414026940702e-5 \\
0.859375  3.668151325939858e-5 \\
0.861328125  3.905319521923671e-5 \\
0.86328125  4.1175621340301094e-5 \\
0.865234375  4.4372371696870204e-5 \\
0.8671875  4.9720963827860545e-5 \\
0.869140625  4.728192416338595e-5 \\
0.87109375  4.5064041558970445e-5 \\
0.873046875  4.518848489987086e-5 \\
0.875  4.551105572839557e-5 \\
0.876953125  4.316487166158721e-5 \\
0.87890625  4.014925070707127e-5 \\
0.880859375  4.075618372206804e-5 \\
0.8828125  4.2846562982304116e-5 \\
0.884765625  4.4194078152381665e-5 \\
0.88671875  4.612949753899495e-5 \\
0.888671875  4.993102178366074e-5 \\
0.890625  5.4948523541447645e-5 \\
0.892578125  5.326887324066681e-5 \\
0.89453125  5.308651974339287e-5 \\
0.896484375  5.1565409288998755e-5 \\
0.8984375  5.089588328605947e-5 \\
0.900390625  4.985368545352602e-5 \\
0.90234375  5.066098427528883e-5 \\
0.904296875  5.212577792715369e-5 \\
0.90625  5.4610262762214345e-5 \\
0.908203125  4.5108233382508634e-5 \\
0.91015625  3.6528326493837174e-5 \\
0.912109375  2.844585180475563e-5 \\
0.9140625  2.1339311537886526e-5 \\
0.916015625  2.396247785258933e-5 \\
0.91796875  2.7189804673636825e-5 \\
0.919921875  3.0097035877668885e-5 \\
0.921875  3.3613390851335826e-5 \\
0.923828125  3.390799636838809e-5 \\
0.92578125  3.472775210351894e-5 \\
0.927734375  3.556318870946158e-5 \\
0.9296875  3.671240488759168e-5 \\
0.931640625  3.546458320836757e-5 \\
0.93359375  3.473767505956665e-5 \\
0.935546875  3.3992083053977706e-5 \\
0.9375  3.36542196267374e-5 \\
0.939453125  3.184230367214609e-5 \\
0.94140625  3.0294840061962896e-5 \\
0.943359375  2.871067720215308e-5 \\
0.9453125  2.734594691424717e-5 \\
0.947265625  2.481481065527643e-5 \\
0.94921875  2.2664138052716386e-5 \\
0.951171875  2.123344276616153e-5 \\
0.953125  1.9530095405386104e-5 \\
0.955078125  2.0245335521359706e-5 \\
0.95703125  2.064412086742079e-5 \\
0.958984375  2.122498499858626e-5 \\
0.9609375  2.182955224847994e-5 \\
0.962890625  1.932174139831007e-5 \\
0.96484375  1.6752853822492236e-5 \\
0.966796875  1.4949476618915545e-5 \\
0.96875  1.3012712530100253e-5 \\
0.970703125  1.3302973998528463e-5 \\
0.97265625  1.3579346598847936e-5 \\
0.974609375  1.3842904413694144e-5 \\
0.9765625  1.408603914568529e-5 \\
0.978515625  1.2212657766371062e-5 \\
0.98046875  1.0593597677396302e-5 \\
0.982421875  9.077218323453901e-6 \\
0.984375  7.525786226707051e-6 \\
0.986328125  6.7964741319241285e-6 \\
0.98828125  6.088778083990704e-6 \\
0.990234375  5.384002490208768e-6 \\
0.9921875  4.728286400056333e-6 \\
0.994140625  3.5633673224557786e-6 \\
0.99609375  2.4072669620231304e-6 \\
0.998046875  1.2007852851257826e-6 \\
1.0  0.0 \\
};
\end{axis}
\end{tikzpicture}%

==> fig/prob3/p1mgopt/u.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ylabel style={font=\color{white!15!black}, at={(0.12,0.5)}},
ylabel={$u$},
ymin=-0.8,
ymax=1.2,
yminorticks=true,
]
\addplot [color=mycolor1]
table[row sep=crcr]{%
0.0  0.0 \\
0.001953125  0.00858469788395642 \\
0.00390625  0.017169661426364356 \\
0.005859375  0.02574694538483609 \\
0.0078125  0.03431497431467891 \\
0.009765625  0.04294537798200045 \\
0.01171875  0.051575243947926744 \\
0.013671875  0.06018397984681203 \\
0.015625  0.06878387113982835 \\
0.017578125  0.07695748311444876 \\
0.01953125  0.08512335421827591 \\
0.021484375  0.09329231591802874 \\
0.0234375  0.10146229205908654 \\
0.025390625  0.10952908255931262 \\
0.02734375  0.11760274176712908 \\
0.029296875  0.1257009793963887 \\
0.03125  0.13378516865664808 \\
0.033203125  0.14106372880151988 \\
0.03515625  0.14830636058339214 \\
0.037109375  0.15553615683695268 \\
0.0390625  0.16276730498767478 \\
0.041015625  0.16990927979131232 \\
0.04296875  0.17703747129512937 \\
0.044921875  0.18414105339214237 \\
0.046875  0.19126518057271025 \\
0.048828125  0.1971943272821186 \\
0.05078125  0.20311565076365592 \\
0.052734375  0.2090302940766341 \\
0.0546875  0.21491239266936465 \\
0.056640625  0.2201834310227805 \\
0.05859375  0.22543696731936733 \\
0.060546875  0.23075694663053972 \\
0.0625  0.23606086317588892 \\
0.064453125  0.24048440396669402 \\
0.06640625  0.2449370515681053 \\
0.068359375  0.2494563418585876 \\
0.0703125  0.253945646733636 \\
0.072265625  0.2578017096361872 \\
0.07421875  0.26163958451186764 \\
0.076171875  0.2655691700036974 \\
0.078125  0.2694284820148213 \\
0.080078125  0.27138153011538135 \\
0.08203125  0.27329243711902634 \\
0.083984375  0.27514250713395944 \\
0.0859375  0.2769496240410842 \\
0.087890625  0.27827629558975003 \\
0.08984375  0.2796284087537036 \\
0.091796875  0.28094447368923714 \\
0.09375  0.2822643834564459 \\
0.095703125  0.2824116832660729 \\
0.09765625  0.2825534698728432 \\
0.099609375  0.2824651370950478 \\
0.1015625  0.28239549588483137 \\
0.103515625  0.28196743008872693 \\
0.10546875  0.28153216930936914 \\
0.107421875  0.28117908830440747 \\
0.109375  0.2807709071203564 \\
0.111328125  0.279361430044082 \\
0.11328125  0.2779847041766034 \\
0.115234375  0.27666095112854494 \\
0.1171875  0.27537732538131204 \\
0.119140625  0.2733044364661944 \\
0.12109375  0.2712524510006157 \\
0.123046875  0.2690659521810692 \\
0.125  0.2669278884588624 \\
0.126953125  0.2642557124035677 \\
0.12890625  0.261592426951875 \\
0.130859375  0.2588462056631768 \\
0.1328125  0.2560924500618277 \\
0.134765625  0.25257746638711936 \\
0.13671875  0.2490375144674842 \\
0.138671875  0.2455477115399509 \\
0.140625  0.24205640930189815 \\
0.142578125  0.23764026311680383 \\
0.14453125  0.23320112460387607 \\
0.146484375  0.22881150268584097 \\
0.1484375  0.22439840520681187 \\
0.150390625  0.21921117479084173 \\
0.15234375  0.2139986021370027 \\
0.154296875  0.20903751390960335 \\
0.15625  0.20408671956025734 \\
0.158203125  0.1991557306460505 \\
0.16015625  0.19423436799859217 \\
0.162109375  0.18919834699535135 \\
0.1640625  0.18415383851825012 \\
0.166015625  0.1779186464096754 \\
0.16796875  0.17170654513529485 \\
0.169921875  0.16560819786756048 \\
0.171875  0.15949049205585197 \\
0.173828125  0.1525112293946661 \\
0.17578125  0.14556805180712618 \\
0.177734375  0.13898925931699743 \\
0.1796875  0.1324056288104088 \\
0.181640625  0.12480410930307415 \\
0.18359375  0.11719957096524694 \\
0.185546875  0.11005723233559563 \\
0.1875  0.1029025393124386 \\
0.189453125  0.09529291377798675 \\
0.19140625  0.08768246668956951 \\
0.193359375  0.07965242666246622 \\
0.1953125  0.07159119967386562 \\
0.197265625  0.06526930699988492 \\
0.19921875  0.05893378200947187 \\
0.201171875  0.05209375910744531 \\
0.203125  0.04523748425384259 \\
0.205078125  0.035317497498261005 \\
0.20703125  0.025412393982276862 \\
0.208984375  0.015243029133064237 \\
0.2109375  0.00510408850614498 \\
0.212890625  -0.002228302401730688 \\
0.21484375  -0.009598858679985247 \\
0.216796875  -0.016866256154292835 \\
0.21875  -0.024118489828508102 \\
0.220703125  -0.03439182682382448 \\
0.22265625  -0.04467929772756526 \\
0.224609375  -0.05442925244489334 \\
0.2265625  -0.06417998552593072 \\
0.228515625  -0.07415958229366977 \\
0.23046875  -0.08409124982504834 \\
0.232421875  -0.094017086375282 \\
0.234375  -0.10398911362810243 \\
0.236328125  -0.11492159635113645 \\
0.23828125  -0.1258896397241148 \\
0.240234375  -0.13641612961835606 \\
0.2421875  -0.14689313487966796 \\
0.244140625  -0.1561235529871114 \\
0.24609375  -0.1653914816169453 \\
0.248046875  -0.1747663185324312 \\
0.25  -0.18416453694302845 \\
0.251953125  -0.19585112706239766 \\
0.25390625  -0.20752156542596936 \\
0.255859375  -0.2195701159602772 \\
0.2578125  -0.23160987301240088 \\
0.259765625  -0.24520798454977116 \\
0.26171875  -0.25878274885552904 \\
0.263671875  -0.2722545149773857 \\
0.265625  -0.28576129846326415 \\
0.267578125  -0.2971512368971574 \\
0.26953125  -0.3085365162306984 \\
0.271484375  -0.3195579178640256 \\
0.2734375  -0.3306222416636571 \\
0.275390625  -0.34683483968228035 \\
0.27734375  -0.36305353176273375 \\
0.279296875  -0.3795389645172886 \\
0.28125  -0.3959974560056109 \\
0.283203125  -0.4072373134730284 \\
0.28515625  -0.418446312132239 \\
0.287109375  -0.4296831929499466 \\
0.2890625  -0.44092092635041596 \\
0.291015625  -0.4598635253582554 \\
0.29296875  -0.4788558402753312 \\
0.294921875  -0.49882696661399945 \\
0.296875  -0.5187959605518364 \\
0.298828125  -0.5286636294267513 \\
0.30078125  -0.5385404614999442 \\
0.302734375  -0.5490144390982863 \\
0.3046875  -0.5594985505187008 \\
0.306640625  -0.5773262071097708 \\
0.30859375  -0.5951221299466458 \\
0.310546875  -0.6124828171984634 \\
0.3125  -0.6298287815199585 \\
0.314453125  -0.6358147538593107 \\
0.31640625  -0.6417963822685087 \\
0.318359375  -0.6489520666757624 \\
0.3203125  -0.6560804686136392 \\
0.322265625  -0.6661664684173203 \\
0.32421875  -0.6762315528858888 \\
0.326171875  -0.6859838237083346 \\
0.328125  -0.6957150110449732 \\
0.330078125  -0.6879767806199338 \\
0.33203125  -0.68022466735841 \\
0.333984375  -0.671982597953606 \\
0.3359375  -0.6637257184471251 \\
0.337890625  -0.6537055702514982 \\
0.33984375  -0.6435807142007157 \\
0.341796875  -0.6330120001449121 \\
0.34375  -0.6223616704262808 \\
0.345703125  -0.5741245769863004 \\
0.34765625  -0.5257765385761445 \\
0.349609375  -0.47756310921168443 \\
0.3515625  -0.4292753928968101 \\
0.353515625  -0.38369194515246596 \\
0.35546875  -0.3380134183574009 \\
0.357421875  -0.29272016244959703 \\
0.359375  -0.24732014791327464 \\
0.361328125  -0.17706626066401318 \\
0.36328125  -0.10675950710682028 \\
0.365234375  -0.03691615042355877 \\
0.3671875  0.032955562611432114 \\
0.369140625  0.1173274275317627 \\
0.37109375  0.20172669683942052 \\
0.373046875  0.2836549981074186 \\
0.375  0.36556037195491214 \\
0.376953125  0.43954470697386 \\
0.37890625  0.5134128126811656 \\
0.380859375  0.5883010645172675 \\
0.3828125  0.6630927747045229 \\
0.384765625  0.713684100818427 \\
0.38671875  0.7641659916517656 \\
0.388671875  0.8145156192459005 \\
0.390625  0.8647907923038031 \\
0.392578125  0.8797484776259494 \\
0.39453125  0.8946076640322486 \\
0.396484375  0.907885161118891 \\
0.3984375  0.921015867127868 \\
0.400390625  0.9412408514060682 \\
0.40234375  0.9613419773484038 \\
0.404296875  0.9816976119121074 \\
0.40625  1.0019497316550081 \\
0.408203125  1.0119452547775254 \\
0.41015625  1.021893639168517 \\
0.412109375  1.0321125297913194 \\
0.4140625  1.0423445962695659 \\
0.416015625  1.0295081279643434 \\
0.41796875  1.0167161874536437 \\
0.419921875  1.0035054475533483 \\
0.421875  0.9903504242430498 \\
0.423828125  0.9723927870901906 \\
0.42578125  0.9543966203195192 \\
0.427734375  0.9359356745899329 \\
0.4296875  0.9175140566729958 \\
0.431640625  0.9066857048709116 \\
0.43359375  0.8958099784503218 \\
0.435546875  0.8844525606392084 \\
0.4375  0.8730973018045065 \\
0.439453125  0.868716207092445 \\
0.44140625  0.864347015251078 \\
0.443359375  0.8576609922996915 \\
0.4453125  0.8509675381873525 \\
0.447265625  0.8263898134084341 \\
0.44921875  0.8019042026814579 \\
0.451171875  0.7776446232264789 \\
0.453125  0.7533429017896104 \\
0.455078125  0.747407253261851 \\
0.45703125  0.7415474764236842 \\
0.458984375  0.7330412067521526 \\
0.4609375  0.7244761008295361 \\
0.462890625  0.7081131554668619 \\
0.46484375  0.6917183353790284 \\
0.466796875  0.6748823828549825 \\
0.46875  0.6579516872245298 \\
0.470703125  0.6621360206332575 \\
0.47265625  0.6663253517385214 \\
0.474609375  0.6682706934252217 \\
0.4765625  0.6703107000390467 \\
0.478515625  0.6426040874152608 \\
0.48046875  0.6149097393721048 \\
0.482421875  0.586705790000779 \\
0.484375  0.5585050300314487 \\
0.486328125  0.5522550580483645 \\
0.48828125  0.5460353882221354 \\
0.490234375  0.5378699306067559 \\
0.4921875  0.529714337610642 \\
0.494140625  0.5231363299720897 \\
0.49609375  0.5166594011360646 \\
0.498046875  0.5077458627043229 \\
0.5  0.49869723818901385 \\
0.501953125  0.46916295215774506 \\
0.50390625  0.43955197530466705 \\
0.505859375  0.411548662558561 \\
0.5078125  0.38343895413399814 \\
0.509765625  0.38924931454577 \\
0.51171875  0.3951116084472647 \\
0.513671875  0.40577006828955314 \\
0.515625  0.416406966931734 \\
0.517578125  0.4071357612236887 \\
0.51953125  0.39781712501048105 \\
0.521484375  0.38563054187747253 \\
0.5234375  0.37336515382703667 \\
0.525390625  0.37284332620902905 \\
0.52734375  0.3722007018779385 \\
0.529296875  0.37011038375859406 \\
0.53125  0.36805667305209383 \\
0.533203125  0.3431801682954445 \\
0.53515625  0.31828008462672047 \\
0.537109375  0.29472946785623466 \\
0.5390625  0.2711111987744945 \\
0.541015625  0.2721200213173279 \\
0.54296875  0.27316860835781764 \\
0.544921875  0.2727030250370394 \\
0.546875  0.27219667587280505 \\
0.548828125  0.2834186045213205 \\
0.55078125  0.29468404864428716 \\
0.552734375  0.3061171785399497 \\
0.5546875  0.3175483910639179 \\
0.556640625  0.29896009960885317 \\
0.55859375  0.2803545696272644 \\
0.560546875  0.25479827806964206 \\
0.5625  0.2291752399872634 \\
0.564453125  0.20614659091748694 \\
0.56640625  0.1831765250712467 \\
0.568359375  0.16337356832249503 \\
0.5703125  0.14366660560710892 \\
0.572265625  0.12859422092844872 \\
0.57421875  0.11347852948942717 \\
0.576171875  0.1065711840795964 \\
0.578125  0.099553004914589 \\
0.580078125  0.1133012827768942 \\
0.58203125  0.12704516640845126 \\
0.583984375  0.13683748791680853 \\
0.5859375  0.14642128355148445 \\
0.587890625  0.14251111011065545 \\
0.58984375  0.13840882093591458 \\
0.591796875  0.1363511546574129 \\
0.59375  0.13411401729051717 \\
0.595703125  0.12599444763678283 \\
0.59765625  0.11788496988918723 \\
0.599609375  0.11077219669805204 \\
0.6015625  0.1035944117655436 \\
0.603515625  0.07934487847874265 \\
0.60546875  0.05513897120188124 \\
0.607421875  0.033998948032972036 \\
0.609375  0.012981832183187594 \\
0.611328125  0.020841030689771358 \\
0.61328125  0.028685682099464285 \\
0.615234375  0.03758605899769258 \\
0.6171875  0.046607500983573726 \\
0.619140625  0.03285884782899688 \\
0.62109375  0.019047102465784557 \\
0.623046875  0.006724747441514535 \\
0.625  -0.005614423079399932 \\
0.626953125  -0.007554838824172613 \\
0.62890625  -0.009318825322982132 \\
0.630859375  -0.010822392949873121 \\
0.6328125  -0.012284750121665302 \\
0.634765625  -0.019421500516455466 \\
0.63671875  -0.026574289247576245 \\
0.638671875  -0.03400653689836842 \\
0.640625  -0.04132083435645875 \\
0.642578125  -0.05957503184418847 \\
0.64453125  -0.07771999724316284 \\
0.646484375  -0.09459964512604037 \\
0.6484375  -0.11148741804825703 \\
0.650390625  -0.1084118815944625 \\
0.65234375  -0.10534491146325872 \\
0.654296875  -0.09922779526539638 \\
0.65625  -0.09313387893025346 \\
0.658203125  -0.10212256350247044 \\
0.66015625  -0.11115716670853192 \\
0.662109375  -0.11936257818739601 \\
0.6640625  -0.12748341535572016 \\
0.666015625  -0.13490904979498625 \\
0.66796875  -0.1421214180609855 \\
0.669921875  -0.15067902678536854 \\
0.671875  -0.1590380192959183 \\
0.673828125  -0.16277898359652976 \\
0.67578125  -0.16646657425560862 \\
0.677734375  -0.1650312659857281 \\
0.6796875  -0.16372389119284392 \\
0.681640625  -0.16123663489792323 \\
0.68359375  -0.15878409291672588 \\
0.685546875  -0.15994330210687874 \\
0.6875  -0.1612028108616535 \\
0.689453125  -0.19038094085165516 \\
0.69140625  -0.21955100006245187 \\
0.693359375  -0.25256771123024596 \\
0.6953125  -0.28563342128355823 \\
0.697265625  -0.28310190443596195 \\
0.69921875  -0.28069218455774936 \\
0.701171875  -0.279501313185689 \\
0.703125  -0.2783721378069623 \\
0.705078125  -0.27542351582860847 \\
0.70703125  -0.2725291959067172 \\
0.708984375  -0.2722998067300946 \\
0.7109375  -0.27206781415825504 \\
0.712890625  -0.27193617165426026 \\
0.71484375  -0.27178779082559285 \\
0.716796875  -0.2715725106552632 \\
0.71875  -0.2714421686000819 \\
0.720703125  -0.2918434294373745 \\
0.72265625  -0.31232858714065154 \\
0.724609375  -0.33208303817109736 \\
0.7265625  -0.351882657848968 \\
0.728515625  -0.3542352271863672 \\
0.73046875  -0.35659185199669546 \\
0.732421875  -0.3561039982518846 \\
0.734375  -0.35549758712364055 \\
0.736328125  -0.36897560348251024 \\
0.73828125  -0.38254442410450423 \\
0.740234375  -0.3911797694873391 \\
0.7421875  -0.39978992392044355 \\
0.744140625  -0.4058142684342648 \\
0.74609375  -0.41204110944367334 \\
0.748046875  -0.4161343307371001 \\
0.75  -0.4202690754399626 \\
0.751953125  -0.4202222792213068 \\
0.75390625  -0.4201765196632092 \\
0.755859375  -0.4195074885419246 \\
0.7578125  -0.4188627520768642 \\
0.759765625  -0.435555954390395 \\
0.76171875  -0.45216747532597973 \\
0.763671875  -0.47028698845267625 \\
0.765625  -0.4882102503762107 \\
0.767578125  -0.4891529938161927 \\
0.76953125  -0.4902822947019772 \\
0.771484375  -0.48955510439323396 \\
0.7734375  -0.4888254577790479 \\
0.775390625  -0.48264563849296777 \\
0.77734375  -0.47639270580598053 \\
0.779296875  -0.4698598711618087 \\
0.78125  -0.4634337782065446 \\
0.783203125  -0.46804899341143147 \\
0.78515625  -0.4726863177453341 \\
0.787109375  -0.4759641646838043 \\
0.7890625  -0.47918870879360137 \\
0.791015625  -0.481177763680636 \\
0.79296875  -0.4830739579495717 \\
0.794921875  -0.483372264298613 \\
0.796875  -0.48362777381305355 \\
0.798828125  -0.47619612611306905 \\
0.80078125  -0.4687836997721314 \\
0.802734375  -0.46342078743603415 \\
0.8046875  -0.4581374809612303 \\
0.806640625  -0.4473307316453039 \\
0.80859375  -0.436591912822733 \\
0.810546875  -0.42611467563924577 \\
0.8125  -0.41556126856072445 \\
0.814453125  -0.39552097755984683 \\
0.81640625  -0.375500331130861 \\
0.818359375  -0.3574579429173906 \\
0.8203125  -0.3394102187390435 \\
0.822265625  -0.3180580831363005 \\
0.82421875  -0.296624558896463 \\
0.826171875  -0.2747638802179288 \\
0.828125  -0.2528990586060099 \\
0.830078125  -0.23562234236255833 \\
0.83203125  -0.21824812637356775 \\
0.833984375  -0.20073935539661258 \\
0.8359375  -0.18313379430308468 \\
0.837890625  -0.15759910969089677 \\
0.83984375  -0.1320403254327002 \\
0.841796875  -0.10686517552679177 \\
0.84375  -0.08156906369019065 \\
0.845703125  -0.05486230856246079 \\
0.84765625  -0.02811303826009104 \\
0.849609375  -0.0025653384197860947 \\
0.8515625  0.02295600723683866 \\
0.853515625  0.046608988997763494 \\
0.85546875  0.07023488058829622 \\
0.857421875  0.09675647073187425 \\
0.859375  0.12330776376470266 \\
0.861328125  0.14567887705382473 \\
0.86328125  0.16794658470333204 \\
0.865234375  0.19098389594672852 \\
0.8671875  0.21397449851730393 \\
0.869140625  0.22845956289639055 \\
0.87109375  0.24293497227183491 \\
0.873046875  0.2563541851465841 \\
0.875  0.2697191705090231 \\
0.876953125  0.2807678007124455 \\
0.87890625  0.291771080187285 \\
0.880859375  0.303110403525074 \\
0.8828125  0.31445752837307905 \\
0.884765625  0.3250570825498395 \\
0.88671875  0.33557334486307383 \\
0.888671875  0.3455324800132218 \\
0.890625  0.35544722471987605 \\
0.892578125  0.3590056627561172 \\
0.89453125  0.3624817022640809 \\
0.896484375  0.36475000587124656 \\
0.8984375  0.3669796756206332 \\
0.900390625  0.36805456485898574 \\
0.90234375  0.36911956334867035 \\
0.904296875  0.3706902073481857 \\
0.90625  0.37223501037333934 \\
0.908203125  0.36236436809114386 \\
0.91015625  0.35247777869068697 \\
0.912109375  0.34265222326933736 \\
0.9140625  0.3328427618869297 \\
0.916015625  0.3324902631723958 \\
0.91796875  0.3321468453742658 \\
0.919921875  0.3310715084372333 \\
0.921875  0.32998590393451693 \\
0.923828125  0.3259957127927736 \\
0.92578125  0.32200325341843616 \\
0.927734375  0.3175592398614071 \\
0.9296875  0.31311722286977045 \\
0.931640625  0.3060369377018476 \\
0.93359375  0.2989554493520476 \\
0.935546875  0.29221623928039225 \\
0.9375  0.28546477466536135 \\
0.939453125  0.27705741416869245 \\
0.94140625  0.268638848580561 \\
0.943359375  0.26035058046788184 \\
0.9453125  0.2520724568115276 \\
0.947265625  0.24236766796078366 \\
0.94921875  0.23264940550005347 \\
0.951171875  0.22368765118214307 \\
0.953125  0.2147400342559129 \\
0.955078125  0.20769532415828182 \\
0.95703125  0.20066102856695567 \\
0.958984375  0.19336939093055977 \\
0.9609375  0.1860753727398447 \\
0.962890625  0.17571012599269187 \\
0.96484375  0.16534775818116407 \\
0.966796875  0.15531704890397813 \\
0.96875  0.1452836084692661 \\
0.970703125  0.13747095122325048 \\
0.97265625  0.1296669883650594 \\
0.974609375  0.12171266908210576 \\
0.9765625  0.1137562723475812 \\
0.978515625  0.10381841866780059 \\
0.98046875  0.09388445865559711 \\
0.982421875  0.08406147085203723 \\
0.984375  0.07423360320668924 \\
0.986328125  0.06519923419349594 \\
0.98828125  0.05616295891575565 \\
0.990234375  0.047156065358932735 \\
0.9921875  0.03814761074868561 \\
0.994140625  0.028637341327279575 \\
0.99609375  0.01912584091363182 \\
0.998046875  0.009563034022266742 \\
1.0  0.0 \\
};
\end{axis}
\end{tikzpicture}%

==> fig/prob3/p1mlmc/grad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ylabel style={font=\color{white!15!black}, at={(0.15,0.5)}},
ylabel={$\nabla J(u)$},
ymin=-2.5e-4,
ymax=2.5e-4,
yminorticks=true,
axis background/.style={fill=white}%,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
table[row sep=crcr]{%
0.0  0.0 \\
0.001953125  -3.206672369948567e-6 \\
0.00390625  -6.397469582580553e-6 \\
0.005859375  -9.546665044818003e-6 \\
0.0078125  -1.2774417546153245e-5 \\
0.009765625  -1.6056369128636596e-5 \\
0.01171875  -1.9322010213314246e-5 \\
0.013671875  -2.2926301580027244e-5 \\
0.015625  -2.5937379474890915e-5 \\
0.017578125  -2.87235642838811e-5 \\
0.01953125  -3.201665994641791e-5 \\
0.021484375  -3.591318218668121e-5 \\
0.0234375  -3.803705814078433e-5 \\
0.025390625  -4.2295842495661255e-5 \\
0.02734375  -4.528553610752726e-5 \\
0.029296875  -4.815553161284369e-5 \\
0.03125  -5.172663856981668e-5 \\
0.033203125  -5.379316436201738e-5 \\
0.03515625  -5.661425716623816e-5 \\
0.037109375  -5.9784579907527186e-5 \\
0.0390625  -6.153294802620048e-5 \\
0.041015625  -6.407452365176435e-5 \\
0.04296875  -6.694735362785184e-5 \\
0.044921875  -6.977087476979935e-5 \\
0.046875  -7.20827552406386e-5 \\
0.048828125  -7.377002510481369e-5 \\
0.05078125  -7.463935576081075e-5 \\
0.052734375  -7.769662216393589e-5 \\
0.0546875  -8.095257214564314e-5 \\
0.056640625  -8.632133832447253e-5 \\
0.05859375  -8.765880535039108e-5 \\
0.060546875  -8.931284783968662e-5 \\
0.0625  -9.156162875755556e-5 \\
0.064453125  -9.359042304769359e-5 \\
0.06640625  -9.498184224483726e-5 \\
0.068359375  -9.465711482364674e-5 \\
0.0703125  -9.639821941977535e-5 \\
0.072265625  -9.847660250523198e-5 \\
0.07421875  -0.00010148961378189046 \\
0.076171875  -0.00010210969719437255 \\
0.078125  -0.00010443835199503068 \\
0.080078125  -0.0001059710624353728 \\
0.08203125  -0.00010665128982298779 \\
0.083984375  -0.00010624509285733448 \\
0.0859375  -0.00011066416104255493 \\
0.087890625  -0.00011177740863740176 \\
0.08984375  -0.00011354041772495455 \\
0.091796875  -0.00011647201498423884 \\
0.09375  -0.0001175997371240679 \\
0.095703125  -0.00011712828127652782 \\
0.09765625  -0.00011939038378425925 \\
0.099609375  -0.00012188932862427178 \\
0.1015625  -0.00012101835397702475 \\
0.103515625  -0.00012207810721304995 \\
0.10546875  -0.0001236774752315974 \\
0.107421875  -0.0001258092184064913 \\
0.109375  -0.00012662233205966623 \\
0.111328125  -0.00012540808211065544 \\
0.11328125  -0.00012913839341703503 \\
0.115234375  -0.00012916777861138448 \\
0.1171875  -0.0001307132237298663 \\
0.119140625  -0.00013085816426710288 \\
0.12109375  -0.00013110458609069732 \\
0.123046875  -0.00012956292271708986 \\
0.125  -0.00013208744968043365 \\
0.126953125  -0.0001358646414391414 \\
0.12890625  -0.00013330786820013596 \\
0.130859375  -0.0001316782454727339 \\
0.1328125  -0.00013375192595686618 \\
0.134765625  -0.00013611563715681355 \\
0.13671875  -0.00013476055820485348 \\
0.138671875  -0.00013603692203511996 \\
0.140625  -0.00013660626447078018 \\
0.142578125  -0.00013621782796314585 \\
0.14453125  -0.00013571452369126965 \\
0.146484375  -0.00013647679029741688 \\
0.1484375  -0.00013896483228723814 \\
0.150390625  -0.00013881696552410375 \\
0.15234375  -0.0001410706827969445 \\
0.154296875  -0.00014053549850052987 \\
0.15625  -0.0001399521067722905 \\
0.158203125  -0.00013876834307685577 \\
0.16015625  -0.00014114389068990512 \\
0.162109375  -0.0001430592728012529 \\
0.1640625  -0.00014115838084972034 \\
0.166015625  -0.00014095641187825494 \\
0.16796875  -0.00014093406645607242 \\
0.169921875  -0.00014142192553942415 \\
0.171875  -0.0001433863131142662 \\
0.173828125  -0.00014050768084047994 \\
0.17578125  -0.0001417220663383326 \\
0.177734375  -0.00014308309853448584 \\
0.1796875  -0.00014395007083794153 \\
0.181640625  -0.00014306002863954457 \\
0.18359375  -0.00014256036097885406 \\
0.185546875  -0.00014442683892197357 \\
0.1875  -0.00014569480324706498 \\
0.189453125  -0.00014525415699521746 \\
0.19140625  -0.00014158774921720974 \\
0.193359375  -0.00014384512644343025 \\
0.1953125  -0.00014712313612394876 \\
0.197265625  -0.00014778434626347894 \\
0.19921875  -0.00014652274628729144 \\
0.201171875  -0.00015214467245012407 \\
0.203125  -0.00014705145081972455 \\
0.205078125  -0.00014439807756743862 \\
0.20703125  -0.00014784008421345573 \\
0.208984375  -0.00014748172647278073 \\
0.2109375  -0.00014750001871372936 \\
0.212890625  -0.0001494853071202377 \\
0.21484375  -0.0001504070152635604 \\
0.216796875  -0.00015058552350041325 \\
0.21875  -0.00015001940890851402 \\
0.220703125  -0.00014947425618632045 \\
0.22265625  -0.00015267644522933672 \\
0.224609375  -0.00015308550182188387 \\
0.2265625  -0.00015301029537752864 \\
0.228515625  -0.00015437145867237606 \\
0.23046875  -0.00015644148037460034 \\
0.232421875  -0.00015398305703403869 \\
0.234375  -0.0001553939183801697 \\
0.236328125  -0.00015518513372668507 \\
0.23828125  -0.00015597079795466676 \\
0.240234375  -0.00015783463381232655 \\
0.2421875  -0.00015836494451900292 \\
0.244140625  -0.00015849201963154735 \\
0.24609375  -0.00015882161482406684 \\
0.248046875  -0.0001607198095251337 \\
0.25  -0.00016203043914077346 \\
0.251953125  -0.0001622534143619277 \\
0.25390625  -0.00016163838718606023 \\
0.255859375  -0.00016629785902580235 \\
0.2578125  -0.00016732356045251828 \\
0.259765625  -0.00017063398222001583 \\
0.26171875  -0.00017245391827056387 \\
0.263671875  -0.0001705353743740112 \\
0.265625  -0.00017366952349711105 \\
0.267578125  -0.00017401060317143478 \\
0.26953125  -0.0001772030752290119 \\
0.271484375  -0.00018124329383403887 \\
0.2734375  -0.0001799492526122976 \\
0.275390625  -0.000182307466702875 \\
0.27734375  -0.00018197681149025456 \\
0.279296875  -0.00018666874510372885 \\
0.28125  -0.00018724952462205154 \\
0.283203125  -0.0001892189946475966 \\
0.28515625  -0.00019034975938545846 \\
0.287109375  -0.0001937941423970429 \\
0.2890625  -0.00019474429397605948 \\
0.291015625  -0.00019823085287399897 \\
0.29296875  -0.00019942495135865962 \\
0.294921875  -0.00020102253122409317 \\
0.296875  -0.00020172758998347772 \\
0.298828125  -0.00020219664487353925 \\
0.30078125  -0.00020312837276915635 \\
0.302734375  -0.00020599932961706612 \\
0.3046875  -0.0002065820174780768 \\
0.306640625  -0.00020632273833929505 \\
0.30859375  -0.000205594523712769 \\
0.310546875  -0.00020721808652288766 \\
0.3125  -0.00020515540941923435 \\
0.314453125  -0.0002059689894745024 \\
0.31640625  -0.00020121296670615833 \\
0.318359375  -0.00020337153115364845 \\
0.3203125  -0.00019753226126997066 \\
0.322265625  -0.00019573581316377817 \\
0.32421875  -0.00019172408071656377 \\
0.326171875  -0.0001878513636022078 \\
0.328125  -0.00018160213441668292 \\
0.330078125  -0.00017712420455347574 \\
0.33203125  -0.00016860104305164343 \\
0.333984375  -0.0001659212575289954 \\
0.3359375  -0.00015657597724799257 \\
0.337890625  -0.00015280322501960017 \\
0.33984375  -0.00014545906267809247 \\
0.341796875  -0.00013784711242253756 \\
0.34375  -0.00012906199381231443 \\
0.345703125  -0.0001292446440941739 \\
0.34765625  -0.00012555621399869144 \\
0.349609375  -0.0001246915579066218 \\
0.3515625  -0.00011989084494867745 \\
0.353515625  -0.00012083999312169304 \\
0.35546875  -0.00012205590939685823 \\
0.357421875  -0.00012515014243894983 \\
0.359375  -0.00012808580811295042 \\
0.361328125  -0.0001353060622499039 \\
0.36328125  -0.0001432625345502786 \\
0.365234375  -0.00015093708343852304 \\
0.3671875  -0.00015862062996479495 \\
0.369140625  -0.00016811780033233907 \\
0.37109375  -0.00017745106129861182 \\
0.373046875  -0.00018324776163740667 \\
0.375  -0.00019268195363732822 \\
0.376953125  -0.00020314710222282874 \\
0.37890625  -0.00020787679135304262 \\
0.380859375  -0.00021466984267026455 \\
0.3828125  -0.0002194418642096257 \\
0.384765625  -0.0002214748986705323 \\
0.38671875  -0.00022346792824266612 \\
0.388671875  -0.00022523961792324061 \\
0.390625  -0.0002246828779990145 \\
0.392578125  -0.00022180274074943168 \\
0.39453125  -0.00022146894793595418 \\
0.396484375  -0.00021310450462426377 \\
0.3984375  -0.0002123734703689401 \\
0.400390625  -0.00020368132435868565 \\
0.40234375  -0.00020154369869463876 \\
0.404296875  -0.00019641945016113212 \\
0.40625  -0.0001991926610906448 \\
0.408203125  -0.00019576071632711154 \\
0.41015625  -0.00018778195052543428 \\
0.412109375  -0.00018262037877471237 \\
0.4140625  -0.00017851497857906593 \\
0.416015625  -0.00016876057564030672 \\
0.41796875  -0.00017457939442649674 \\
0.419921875  -0.00017324966750928005 \\
0.421875  -0.00017278277358610215 \\
0.423828125  -0.0001748797573313384 \\
0.42578125  -0.00017318313266431103 \\
0.427734375  -0.00016522013063215884 \\
0.4296875  -0.0001724069452502498 \\
0.431640625  -0.00016613644622752468 \\
0.43359375  -0.00017832304319204248 \\
0.435546875  -0.00017413027186973754 \\
0.4375  -0.00017643610629699237 \\
0.439453125  -0.0001774844325675156 \\
0.44140625  -0.00017847026452561774 \\
0.443359375  -0.00017389136504845175 \\
0.4453125  -0.00018641211927668532 \\
0.447265625  -0.00018312392799157897 \\
0.44921875  -0.000191745922165832 \\
0.451171875  -0.000194166243467897 \\
0.453125  -0.00019782367320240205 \\
0.455078125  -0.0001999471657181347 \\
0.45703125  -0.00020293320841603137 \\
0.458984375  -0.00020631193919727956 \\
0.4609375  -0.00020557637877732462 \\
0.462890625  -0.000207211713052933 \\
0.46484375  -0.00021082459011410786 \\
0.466796875  -0.00021769776520949916 \\
0.46875  -0.00021756337996235904 \\
0.470703125  -0.00021645162459527857 \\
0.47265625  -0.00022449968588633532 \\
0.474609375  -0.00022488331200303302 \\
0.4765625  -0.0002241806800874117 \\
0.478515625  -0.0002260025026410988 \\
0.48046875  -0.0002295488108288687 \\
0.482421875  -0.00022897085815456634 \\
0.484375  -0.00023080481794055606 \\
0.486328125  -0.00023752553860124063 \\
0.48828125  -0.00023420388671690972 \\
0.490234375  -0.00023850711910054082 \\
0.4921875  -0.00023787603673459828 \\
0.494140625  -0.0002443906566083829 \\
0.49609375  -0.00024216928863693651 \\
0.498046875  -0.00024526919323152545 \\
0.5  -0.0002439297227547937 \\
0.501953125  -0.00023939570537979824 \\
0.50390625  -0.00024594607170186274 \\
0.505859375  -0.00024525652295308205 \\
0.5078125  -0.00024537165884857913 \\
0.509765625  -0.0002458339871046798 \\
0.51171875  -0.000246355096646743 \\
0.513671875  -0.00024423225872771253 \\
0.515625  -0.00024967129132615626 \\
0.517578125  -0.00023982377543369795 \\
0.51953125  -0.0002465488860505947 \\
0.521484375  -0.00024478164315311276 \\
0.5234375  -0.00025274817247804244 \\
0.525390625  -0.00025217342631449414 \\
0.52734375  -0.0002500082387084547 \\
0.529296875  -0.0002511888255144953 \\
0.53125  -0.0002510894882727525 \\
0.533203125  -0.0002402356902309289 \\
0.53515625  -0.00025264249617468144 \\
0.537109375  -0.0002571550625541782 \\
0.5390625  -0.0002472975723653966 \\
0.541015625  -0.0002494577011283327 \\
0.54296875  -0.0002471675478579728 \\
0.544921875  -0.00025025492374825323 \\
0.546875  -0.00024626296554334343 \\
0.548828125  -0.000251011626375165 \\
0.55078125  -0.00024519309133557316 \\
0.552734375  -0.0002489903993806435 \\
0.5546875  -0.0002443959230803371 \\
0.556640625  -0.0002424574828241281 \\
0.55859375  -0.00024485192281014777 \\
0.560546875  -0.0002491391844279006 \\
0.5625  -0.00024101813600074242 \\
0.564453125  -0.00024154677393734822 \\
0.56640625  -0.00024164664911006866 \\
0.568359375  -0.00024800373457059923 \\
0.5703125  -0.00024181060562226075 \\
0.572265625  -0.00023913120308549602 \\
0.57421875  -0.00023961189263020796 \\
0.576171875  -0.00023681558950801638 \\
0.578125  -0.00023612612084038953 \\
0.580078125  -0.00023518765768046752 \\
0.58203125  -0.0002326728247023545 \\
0.583984375  -0.00023220307559068706 \\
0.5859375  -0.00023435892435397796 \\
0.587890625  -0.00023593782143850503 \\
0.58984375  -0.0002343660203142129 \\
0.591796875  -0.0002255865777114082 \\
0.59375  -0.00022444208353693235 \\
0.595703125  -0.00022373011236602702 \\
0.59765625  -0.000227123941992388 \\
0.599609375  -0.00023426381309651619 \\
0.6015625  -0.00022580473385559396 \\
0.603515625  -0.000218874410817619 \\
0.60546875  -0.00021901101267291068 \\
0.607421875  -0.00021998438898504413 \\
0.609375  -0.00021993748980537857 \\
0.611328125  -0.00021348430333266018 \\
0.61328125  -0.00021398278669952696 \\
0.615234375  -0.00021070734010879288 \\
0.6171875  -0.0002120714385601171 \\
0.619140625  -0.00021380894448487858 \\
0.62109375  -0.0002096171342126704 \\
0.623046875  -0.00020701063444397995 \\
0.625  -0.00020967929123691162 \\
0.626953125  -0.0002089927963285432 \\
0.62890625  -0.00020942211765552073 \\
0.630859375  -0.00021164368999512735 \\
0.6328125  -0.0002080341120539647 \\
0.634765625  -0.00020155900136338952 \\
0.63671875  -0.00020571052872491127 \\
0.638671875  -0.00020934135037193848 \\
0.640625  -0.00020572801626428584 \\
0.642578125  -0.00020579531678902602 \\
0.64453125  -0.00020528421221114798 \\
0.646484375  -0.00019846724435170965 \\
0.6484375  -0.00020074878427459638 \\
0.650390625  -0.00019978191932920231 \\
0.65234375  -0.00019585281163960545 \\
0.654296875  -0.00018581143152534364 \\
0.65625  -0.00019774189784668071 \\
0.658203125  -0.00019671172808715767 \\
0.66015625  -0.0002021898645356915 \\
0.662109375  -0.00020380004207356904 \\
0.6640625  -0.00020085767018851558 \\
0.666015625  -0.000200339580499479 \\
0.66796875  -0.00019546684899235584 \\
0.669921875  -0.00020354388395983975 \\
0.671875  -0.00019545082043218156 \\
0.673828125  -0.00019191591981000168 \\
0.67578125  -0.00019726140826696408 \\
0.677734375  -0.00019552356340681856 \\
0.6796875  -0.0001952304903213176 \\
0.681640625  -0.00019403670924911896 \\
0.68359375  -0.00019766457988271664 \\
0.685546875  -0.00019604620818990454 \\
0.6875  -0.00019384858231531236 \\
0.689453125  -0.0001964972801115887 \\
0.69140625  -0.00019300238786116677 \\
0.693359375  -0.00019405746501955005 \\
0.6953125  -0.00019335227170104907 \\
0.697265625  -0.00019428150344110768 \\
0.69921875  -0.00019838014507656177 \\
0.701171875  -0.00020273703877333194 \\
0.703125  -0.00019097204864035382 \\
0.705078125  -0.00018833434058444985 \\
0.70703125  -0.00018688508882915814 \\
0.708984375  -0.0001894289265812203 \\
0.7109375  -0.00019082583618949763 \\
0.712890625  -0.00019131272696052667 \\
0.71484375  -0.00019297615362546256 \\
0.716796875  -0.00019187405183998768 \\
0.71875  -0.0001924729794973331 \\
0.720703125  -0.0001859953407289143 \\
0.72265625  -0.0001893529468052135 \\
0.724609375  -0.00019053144692166542 \\
0.7265625  -0.0001949597562677488 \\
0.728515625  -0.00019400053571693717 \\
0.73046875  -0.00019657753997659767 \\
0.732421875  -0.0002006568918287415 \\
0.734375  -0.00019759903650820246 \\
0.736328125  -0.00019622469490413318 \\
0.73828125  -0.00019663444297884767 \\
0.740234375  -0.00019299957118496333 \\
0.7421875  -0.00019237990761352235 \\
0.744140625  -0.00018370838486724087 \\
0.74609375  -0.0001866418595992019 \\
0.748046875  -0.00018993268239896066 \\
0.75  -0.0001918587281806269 \\
0.751953125  -0.00018197116712867706 \\
0.75390625  -0.0001858343488604084 \\
0.755859375  -0.0001881682703596992 \\
0.7578125  -0.00018571355738432094 \\
0.759765625  -0.00018491348716901163 \\
0.76171875  -0.00018280542829453354 \\
0.763671875  -0.00018539141101310845 \\
0.765625  -0.00018025467208177942 \\
0.767578125  -0.00017820505878695959 \\
0.76953125  -0.00017901130158168904 \\
0.771484375  -0.00016926280508089642 \\
0.7734375  -0.0001740763293234944 \\
0.775390625  -0.00017657888771932764 \\
0.77734375  -0.00016742362532584065 \\
0.779296875  -0.00016384271813616363 \\
0.78125  -0.00016706362709212742 \\
0.783203125  -0.00016420891181094435 \\
0.78515625  -0.0001621985433574601 \\
0.787109375  -0.00015453855095643842 \\
0.7890625  -0.00015382056707640186 \\
0.791015625  -0.00015750942200528327 \\
0.79296875  -0.0001500551133502733 \\
0.794921875  -0.00014534149474367992 \\
0.796875  -0.0001425678287337775 \\
0.798828125  -0.00014300781199787764 \\
0.80078125  -0.00013761307395866094 \\
0.802734375  -0.00013393762288942872 \\
0.8046875  -0.0001311259358555989 \\
0.806640625  -0.00012485735254128086 \\
0.80859375  -0.0001235184453524972 \\
0.810546875  -0.00011869915964000877 \\
0.8125  -0.00011885404855440336 \\
0.814453125  -0.00011184575001790473 \\
0.81640625  -0.00011253540621407164 \\
0.818359375  -0.0001061993549161097 \\
0.8203125  -0.00010527738560698684 \\
0.822265625  -0.00010730996057036922 \\
0.82421875  -0.00010443753784739144 \\
0.826171875  -0.00010322152419099705 \\
0.828125  -9.779064090607189e-5 \\
0.830078125  -8.988105852945428e-5 \\
0.83203125  -9.062533379753857e-5 \\
0.833984375  -8.988190421912991e-5 \\
0.8359375  -8.778351706031404e-5 \\
0.837890625  -8.543927366326933e-5 \\
0.83984375  -8.753604431602409e-5 \\
0.841796875  -8.716966479584788e-5 \\
0.84375  -8.462733779027268e-5 \\
0.845703125  -8.70932512744507e-5 \\
0.84765625  -8.461266991931483e-5 \\
0.849609375  -8.444171414504772e-5 \\
0.8515625  -8.108663605370885e-5 \\
0.853515625  -7.723741232785662e-5 \\
0.85546875  -7.903372502589133e-5 \\
0.857421875  -7.706485218861861e-5 \\
0.859375  -7.520403196228454e-5 \\
0.861328125  -7.092740778294688e-5 \\
0.86328125  -6.845603063153469e-5 \\
0.865234375  -6.632770867915471e-5 \\
0.8671875  -6.406695211507483e-5 \\
0.869140625  -5.956727325941878e-5 \\
0.87109375  -5.875188826960535e-5 \\
0.873046875  -5.721055211195281e-5 \\
0.875  -5.091531788942123e-5 \\
0.876953125  -4.765832335248854e-5 \\
0.87890625  -4.7153118230781686e-5 \\
0.880859375  -4.3512707262976734e-5 \\
0.8828125  -4.0250315130003814e-5 \\
0.884765625  -3.6618773042184e-5 \\
0.88671875  -3.443205441694228e-5 \\
0.888671875  -3.0430171191404024e-5 \\
0.890625  -2.685915457790854e-5 \\
0.892578125  -2.4853221637145127e-5 \\
0.89453125  -2.0156529691516226e-5 \\
0.896484375  -1.8592140594242656e-5 \\
0.8984375  -1.497009015565997e-5 \\
0.900390625  -1.2964118902238404e-5 \\
0.90234375  -8.149568328237329e-6 \\
0.904296875  -6.304664385218566e-6 \\
0.90625  -9.93503945531747e-7 \\
0.908203125  1.3336591452755508e-6 \\
0.91015625  2.43991545998763e-6 \\
0.912109375  6.22959849630171e-6 \\
0.9140625  7.380565182857946e-6 \\
0.916015625  7.675140526253876e-6 \\
0.91796875  1.0633379329660629e-5 \\
0.919921875  1.1999973786869066e-5 \\
0.921875  1.4075930113230047e-5 \\
0.923828125  1.4236508449656056e-5 \\
0.92578125  1.6000513141683316e-5 \\
0.927734375  1.6494035576640397e-5 \\
0.9296875  1.8117631644455073e-5 \\
0.931640625  1.9812947316293727e-5 \\
0.93359375  2.0286032164502393e-5 \\
0.935546875  1.911838842523359e-5 \\
0.9375  2.117205081582155e-5 \\
0.939453125  2.1808125926715567e-5 \\
0.94140625  2.1369379668445925e-5 \\
0.943359375  2.110867047177445e-5 \\
0.9453125  2.1142832996508697e-5 \\
0.947265625  2.1395769184581867e-5 \\
0.94921875  2.0923668681918738e-5 \\
0.951171875  2.0434217595896675e-5 \\
0.953125  2.0628187153077737e-5 \\
0.955078125  2.033554752967644e-5 \\
0.95703125  1.9387757978148247e-5 \\
0.958984375  1.874212736520808e-5 \\
0.9609375  1.8831341440258513e-5 \\
0.962890625  1.8281979199959957e-5 \\
0.96484375  1.7371558334375566e-5 \\
0.966796875  1.7218048757385807e-5 \\
0.96875  1.6160558068601118e-5 \\
0.970703125  1.563823837654073e-5 \\
0.97265625  1.441482873679989e-5 \\
0.974609375  1.3424371620156808e-5 \\
0.9765625  1.266321762009091e-5 \\
0.978515625  1.1418019858415759e-5 \\
0.98046875  1.054610178445263e-5 \\
0.982421875  9.522487856870927e-6 \\
0.984375  8.445484664637672e-6 \\
0.986328125  7.612744119865609e-6 \\
0.98828125  6.33294925486577e-6 \\
0.990234375  5.201445188403306e-6 \\
0.9921875  4.252153126270921e-6 \\
0.994140625  3.2279872299893146e-6 \\
0.99609375  2.1516302308129344e-6 \\
0.998046875  1.0655684351981517e-6 \\
1.0  0.0 \\
};
\end{axis}
\end{tikzpicture}%

==> fig/prob3/p1mlmc/u.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ylabel style={font=\color{white!15!black}, at={(0.12,0.5)}},
ylabel={$u$},
ymin=-0.8,
ymax=1.2,
yminorticks=true,
axis background/.style={fill=white}%,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
table[row sep=crcr]{%
0.0  0.0 \\
0.001953125  0.008965345229963503 \\
0.00390625  0.017980047123705236 \\
0.005859375  0.026956736595646746 \\
0.0078125  0.03586197052306591 \\
0.009765625  0.04469511584371768 \\
0.01171875  0.05335350885719097 \\
0.013671875  0.0617419621185612 \\
0.015625  0.07043976015883667 \\
0.017578125  0.0796551243427018 \\
0.01953125  0.088188743008927 \\
0.021484375  0.09615041264789063 \\
0.0234375  0.10527812727480436 \\
0.025390625  0.11249665304154802 \\
0.02734375  0.1203371696817875 \\
0.029296875  0.1285784210969797 \\
0.03125  0.13591987111813958 \\
0.033203125  0.1450148537669988 \\
0.03515625  0.15214452268550266 \\
0.037109375  0.15954049200956497 \\
0.0390625  0.16772717259696043 \\
0.041015625  0.1757141951124416 \\
0.04296875  0.18201411541310578 \\
0.044921875  0.18793746584937102 \\
0.046875  0.19471903702973717 \\
0.048828125  0.20149658977733062 \\
0.05078125  0.20935642529931506 \\
0.052734375  0.2152545343234769 \\
0.0546875  0.2206656321712758 \\
0.056640625  0.2244757355749659 \\
0.05859375  0.23089558118524095 \\
0.060546875  0.23519715921218023 \\
0.0625  0.2398498160006562 \\
0.064453125  0.24538223045577262 \\
0.06640625  0.2511376419067032 \\
0.068359375  0.2570897354925061 \\
0.0703125  0.2598838643044393 \\
0.072265625  0.26397840530170724 \\
0.07421875  0.26621445444000624 \\
0.076171875  0.27057957261383614 \\
0.078125  0.2725494979766703 \\
0.080078125  0.27511249924622466 \\
0.08203125  0.27935703749735186 \\
0.083984375  0.28352523692827514 \\
0.0859375  0.283191093864579 \\
0.087890625  0.28456936968978497 \\
0.08984375  0.28579670505965993 \\
0.091796875  0.2863709142082788 \\
0.09375  0.28658005808932957 \\
0.095703125  0.28908488787187947 \\
0.09765625  0.2885553714409027 \\
0.099609375  0.28752664783277354 \\
0.1015625  0.2895848756248498 \\
0.103515625  0.2897352270544105 \\
0.10546875  0.28954262003160447 \\
0.107421875  0.286552089530534 \\
0.109375  0.2858440785682114 \\
0.111328125  0.28777332995058313 \\
0.11328125  0.2837826589569459 \\
0.115234375  0.2832829810357679 \\
0.1171875  0.2801766292342054 \\
0.119140625  0.2791016945358802 \\
0.12109375  0.27824945542380003 \\
0.123046875  0.27703000783356047 \\
0.125  0.27091398054284244 \\
0.126953125  0.2673621642895708 \\
0.12890625  0.2661655406741271 \\
0.130859375  0.26393009182245675 \\
0.1328125  0.25945603907823617 \\
0.134765625  0.25437305661833504 \\
0.13671875  0.2517637611749422 \\
0.138671875  0.24805755392295809 \\
0.140625  0.24395071233833182 \\
0.142578125  0.24050367115148005 \\
0.14453125  0.23630829722464136 \\
0.146484375  0.23244369213625105 \\
0.1484375  0.22675616945233396 \\
0.150390625  0.22387499487797163 \\
0.15234375  0.21719629940881183 \\
0.154296875  0.21387075466506372 \\
0.15625  0.20691824102101844 \\
0.158203125  0.20326994351262892 \\
0.16015625  0.19615394157183552 \\
0.162109375  0.18906693532389238 \\
0.1640625  0.18576900114369133 \\
0.166015625  0.17855296417735955 \\
0.16796875  0.17341023954315635 \\
0.169921875  0.16819397790701282 \\
0.171875  0.16141664762611901 \\
0.173828125  0.15806540384612194 \\
0.17578125  0.151319911547123 \\
0.177734375  0.14433891545855415 \\
0.1796875  0.13643341094073472 \\
0.181640625  0.130044061793081 \\
0.18359375  0.1230149893641769 \\
0.185546875  0.115468581480949 \\
0.1875  0.10785780797131134 \\
0.189453125  0.10052661131952415 \\
0.19140625  0.09432298951858649 \\
0.193359375  0.08797601519164447 \\
0.1953125  0.078163772748982 \\
0.197265625  0.06983626019395091 \\
0.19921875  0.06238680532631292 \\
0.201171875  0.05080915786958016 \\
0.203125  0.04719265793031991 \\
0.205078125  0.04147690795068046 \\
0.20703125  0.03058818669107295 \\
0.208984375  0.022723885046411013 \\
0.2109375  0.014917590637928997 \\
0.212890625  0.006147940939747835 \\
0.21484375  -0.003070943744998996 \\
0.216796875  -0.012537972602301101 \\
0.21875  -0.020638441814238913 \\
0.220703125  -0.02860361538822282 \\
0.22265625  -0.03834624729423234 \\
0.224609375  -0.048569616983429986 \\
0.2265625  -0.058381196524685805 \\
0.228515625  -0.06924500215914277 \\
0.23046875  -0.07954709596391095 \\
0.232421875  -0.08696531015446515 \\
0.234375  -0.09887159725968092 \\
0.236328125  -0.10984896055703489 \\
0.23828125  -0.11963081872444446 \\
0.240234375  -0.13110895069041634 \\
0.2421875  -0.14162910343479285 \\
0.244140625  -0.15227103189522526 \\
0.24609375  -0.1633936652778073 \\
0.248046875  -0.1742520628364114 \\
0.25  -0.18788431956091015 \\
0.251953125  -0.20000704177780607 \\
0.25390625  -0.21168991396769388 \\
0.255859375  -0.22580705576589036 \\
0.2578125  -0.23735170386363555 \\
0.259765625  -0.25205911183182056 \\
0.26171875  -0.26556189824501353 \\
0.263671875  -0.2769166683811414 \\
0.265625  -0.29157861913806044 \\
0.267578125  -0.30443478712881394 \\
0.26953125  -0.3190291070613862 \\
0.271484375  -0.335370378525775 \\
0.2734375  -0.3481425376520741 \\
0.275390625  -0.36371186869964617 \\
0.27734375  -0.37708453207917453 \\
0.279296875  -0.3943176605806685 \\
0.28125  -0.40967393743102437 \\
0.283203125  -0.4259479357099074 \\
0.28515625  -0.4413053015863001 \\
0.287109375  -0.45715902741219827 \\
0.2890625  -0.47326207837500184 \\
0.291015625  -0.490996171477669 \\
0.29296875  -0.5062548694117802 \\
0.294921875  -0.5223187892135923 \\
0.296875  -0.5381336206167666 \\
0.298828125  -0.5541618911768282 \\
0.30078125  -0.5705603919677454 \\
0.302734375  -0.5867143565043816 \\
0.3046875  -0.6004181507210539 \\
0.306640625  -0.6146335274882362 \\
0.30859375  -0.6290252541516741 \\
0.310546875  -0.6437171849519261 \\
0.3125  -0.6560044212830578 \\
0.314453125  -0.6687209748615746 \\
0.31640625  -0.6764029136386647 \\
0.318359375  -0.6873862808890874 \\
0.3203125  -0.6904309453581104 \\
0.322265625  -0.6971473972348216 \\
0.32421875  -0.699952273359202 \\
0.326171875  -0.7015113345038245 \\
0.328125  -0.7009378080987386 \\
0.330078125  -0.6958316359383941 \\
0.33203125  -0.6865919605895133 \\
0.333984375  -0.6779080185088427 \\
0.3359375  -0.6612420924064194 \\
0.337890625  -0.647654927005911 \\
0.33984375  -0.6268477724985343 \\
0.341796875  -0.6027258475491547 \\
0.34375  -0.5725971082310949 \\
0.345703125  -0.5396369843118852 \\
0.34765625  -0.5004857236619491 \\
0.349609375  -0.45929472210789063 \\
0.3515625  -0.4098068511634823 \\
0.353515625  -0.3610561760354761 \\
0.35546875  -0.3080411235688282 \\
0.357421875  -0.25117969559294845 \\
0.359375  -0.18919439190703694 \\
0.361328125  -0.12690284518048062 \\
0.36328125  -0.06103910623156464 \\
0.365234375  0.007814463028902095 \\
0.3671875  0.07759345285777282 \\
0.369140625  0.14684139695628495 \\
0.37109375  0.21772414305145116 \\
0.373046875  0.29076713926358 \\
0.375  0.359483023875159 \\
0.376953125  0.423526185941047 \\
0.37890625  0.48944649365474746 \\
0.380859375  0.5488088487049361 \\
0.3828125  0.60671049818268 \\
0.384765625  0.6621536066064587 \\
0.38671875  0.7153380187816223 \\
0.388671875  0.7628210844758672 \\
0.390625  0.8091316129066826 \\
0.392578125  0.8471368566389539 \\
0.39453125  0.8804223531425281 \\
0.396484375  0.9139470911831534 \\
0.3984375  0.9388374057760099 \\
0.400390625  0.966074658011739 \\
0.40234375  0.9845411028010379 \\
0.404296875  1.002908911779928 \\
0.40625  1.0133363691748387 \\
0.408203125  1.0205983880667153 \\
0.41015625  1.0270542728889724 \\
0.412109375  1.0275309742558871 \\
0.4140625  1.0308836877728336 \\
0.416015625  1.0333976413726342 \\
0.41796875  1.0216566923067727 \\
0.419921875  1.017406274567913 \\
0.421875  1.0101319190613234 \\
0.423828125  0.9980869971594273 \\
0.42578125  0.9892754865074423 \\
0.427734375  0.9856040062457608 \\
0.4296875  0.964128323351503 \\
0.431640625  0.9598863532036762 \\
0.43359375  0.9364369081951275 \\
0.435546875  0.9259249562647947 \\
0.4375  0.9106160993505872 \\
0.439453125  0.8982267724080438 \\
0.44140625  0.8824292396715081 \\
0.443359375  0.8725281763196802 \\
0.4453125  0.8464891191395918 \\
0.447265625  0.8340275346291703 \\
0.44921875  0.8129732829584464 \\
0.451171875  0.8002211665380061 \\
0.453125  0.7828129858729048 \\
0.455078125  0.7677133406371985 \\
0.45703125  0.7533745490625429 \\
0.458984375  0.735255252212537 \\
0.4609375  0.724510905036474 \\
0.462890625  0.7107931935331133 \\
0.46484375  0.69468523770667 \\
0.466796875  0.6769240401326923 \\
0.46875  0.665881113770656 \\
0.470703125  0.6545419850257626 \\
0.47265625  0.6337067951689874 \\
0.474609375  0.6195263977180809 \\
0.4765625  0.6129946878515012 \\
0.478515625  0.5961825232364363 \\
0.48046875  0.5852425845778859 \\
0.482421875  0.5768662762756196 \\
0.484375  0.5630203268097683 \\
0.486328125  0.5452799048633433 \\
0.48828125  0.536648325983264 \\
0.490234375  0.5241014767122015 \\
0.4921875  0.5138266919181952 \\
0.494140625  0.4960904157903296 \\
0.49609375  0.489823156327814 \\
0.498046875  0.47345169093591305 \\
0.5  0.4683328961016932 \\
0.501953125  0.46489233959407167 \\
0.50390625  0.44932774676477755 \\
0.505859375  0.43888549780220487 \\
0.5078125  0.42718220614502384 \\
0.509765625  0.4182883994692324 \\
0.51171875  0.40905124071791044 \\
0.513671875  0.40314842780050125 \\
0.515625  0.3851189775464756 \\
0.517578125  0.38437283144189444 \\
0.51953125  0.3714668443357871 \\
0.521484375  0.36336571768795456 \\
0.5234375  0.34989041152505085 \\
0.525390625  0.34339802392842406 \\
0.52734375  0.33446945298255604 \\
0.529296875  0.32846859467220946 \\
0.53125  0.3183330448869348 \\
0.533203125  0.31983476084578494 \\
0.53515625  0.30184652675668 \\
0.537109375  0.29016892024330376 \\
0.5390625  0.2895963207963722 \\
0.541015625  0.2792053689530194 \\
0.54296875  0.27172936927649516 \\
0.544921875  0.2620427720948687 \\
0.546875  0.2574352587976883 \\
0.548828125  0.2439930754973375 \\
0.55078125  0.24236996606566694 \\
0.552734375  0.232093309822321 \\
0.5546875  0.2281594849396455 \\
0.556640625  0.22386529923770015 \\
0.55859375  0.21139566941763663 \\
0.560546875  0.19997693602542976 \\
0.5625  0.2010165741081524 \\
0.564453125  0.18996210080053835 \\
0.56640625  0.1834791627647019 \\
0.568359375  0.1716898857341429 \\
0.5703125  0.17084879003483186 \\
0.572265625  0.166023372508935 \\
0.57421875  0.1588666064759733 \\
0.576171875  0.15552633500030555 \\
0.578125  0.14703835666638532 \\
0.580078125  0.1396151440196636 \\
0.58203125  0.13381465013602423 \\
0.583984375  0.12759056293989787 \\
0.5859375  0.12039198206551865 \\
0.587890625  0.1114726225248876 \\
0.58984375  0.10565897062737327 \\
0.591796875  0.10426081708376606 \\
0.59375  0.09991862688165072 \\
0.595703125  0.09766076573771472 \\
0.59765625  0.08651661973093573 \\
0.599609375  0.07235457452512079 \\
0.6015625  0.07414020842715462 \\
0.603515625  0.0735539097925135 \\
0.60546875  0.06276791898004794 \\
0.607421875  0.05526727007150442 \\
0.609375  0.050906530969689036 \\
0.611328125  0.049329464309041 \\
0.61328125  0.03971874954801444 \\
0.615234375  0.03900980719690621 \\
0.6171875  0.02982390500708481 \\
0.619140625  0.02134106884829877 \\
0.62109375  0.017368654786207926 \\
0.623046875  0.01483223985553826 \\
0.625  0.005490828195743225 \\
0.626953125  -0.0006852793219648157 \\
0.62890625  -0.005949481375075017 \\
0.630859375  -0.012898714972414078 \\
0.6328125  -0.018832016330187995 \\
0.634765625  -0.01991598464655933 \\
0.63671875  -0.031248182041840763 \\
0.638671875  -0.04156383315309987 \\
0.640625  -0.041785626612710174 \\
0.642578125  -0.04820735220211764 \\
0.64453125  -0.053916439108521556 \\
0.646484375  -0.05691124431651301 \\
0.6484375  -0.06432576075898075 \\
0.650390625  -0.07177312198685747 \\
0.65234375  -0.07323567785257265 \\
0.654296875  -0.07113032339820476 \\
0.65625  -0.0884268210850691 \\
0.658203125  -0.09089183086828159 \\
0.66015625  -0.10302940855174605 \\
0.662109375  -0.11138010571806967 \\
0.6640625  -0.11598495714951768 \\
0.666015625  -0.12156703059981808 \\
0.66796875  -0.1269154521411099 \\
0.669921875  -0.14124162353593267 \\
0.671875  -0.14063431506738966 \\
0.673828125  -0.14210254981224077 \\
0.67578125  -0.15323918428701389 \\
0.677734375  -0.1594481101286883 \\
0.6796875  -0.1660932868476691 \\
0.681640625  -0.1694480677176831 \\
0.68359375  -0.1805771444812455 \\
0.685546875  -0.18881283228258952 \\
0.6875  -0.19286932267465465 \\
0.689453125  -0.20074737952989727 \\
0.69140625  -0.20557192687656128 \\
0.693359375  -0.21550906819293542 \\
0.6953125  -0.219626434630745 \\
0.697265625  -0.2255160242559396 \\
0.69921875  -0.23677350676513925 \\
0.701171875  -0.25097553890161206 \\
0.703125  -0.24850035438445497 \\
0.705078125  -0.253122484435457 \\
0.70703125  -0.259980550199837 \\
0.708984375  -0.2681679779994477 \\
0.7109375  -0.2742192118359165 \\
0.712890625  -0.2844432875837689 \\
0.71484375  -0.2918248779473462 \\
0.716796875  -0.29762682465990414 \\
0.71875  -0.3062398609692127 \\
0.720703125  -0.31235484455866813 \\
0.72265625  -0.3234970411567359 \\
0.724609375  -0.3294706534985379 \\
0.7265625  -0.3399675596738935 \\
0.728515625  -0.3463259946363639 \\
0.73046875  -0.35432563723116367 \\
0.732421875  -0.3659766454389038 \\
0.734375  -0.3700211523865735 \\
0.736328125  -0.3766599757179792 \\
0.73828125  -0.3833603908054068 \\
0.740234375  -0.38770439258993367 \\
0.7421875  -0.3946629252962823 \\
0.744140625  -0.39369942605744107 \\
0.74609375  -0.4026318507606343 \\
0.748046875  -0.41261494347949057 \\
0.75  -0.42098891403921634 \\
0.751953125  -0.4173860025393446 \\
0.75390625  -0.4305456782956303 \\
0.755859375  -0.44135252045445406 \\
0.7578125  -0.44499037979734846 \\
0.759765625  -0.4510852033251023 \\
0.76171875  -0.4558524568560008 \\
0.763671875  -0.46381098771295903 \\
0.765625  -0.4639583502710263 \\
0.767578125  -0.4652235747917513 \\
0.76953125  -0.47045064552243 \\
0.771484375  -0.46736139414535244 \\
0.7734375  -0.4753406724627368 \\
0.775390625  -0.48155107783542495 \\
0.77734375  -0.47790657390948815 \\
0.779296875  -0.47617545265178784 \\
0.78125  -0.48279029894467257 \\
0.783203125  -0.480686291294924 \\
0.78515625  -0.4802496670109514 \\
0.787109375  -0.47653011490015384 \\
0.7890625  -0.47643563276761075 \\
0.791015625  -0.47893333792703596 \\
0.79296875  -0.470010910928011 \\
0.794921875  -0.46258552254389784 \\
0.796875  -0.46099363771206187 \\
0.798828125  -0.4588961346761958 \\
0.80078125  -0.4497663368778359 \\
0.802734375  -0.44155929897452995 \\
0.8046875  -0.4329152254244614 \\
0.806640625  -0.42073670052493517 \\
0.80859375  -0.41262204535545177 \\
0.810546875  -0.3998207010064121 \\
0.8125  -0.3886370187979687 \\
0.814453125  -0.3718861569441208 \\
0.81640625  -0.36027213781396833 \\
0.818359375  -0.34115131309335667 \\
0.8203125  -0.3273044909818934 \\
0.822265625  -0.3150512373698806 \\
0.82421875  -0.29532818570882563 \\
0.826171875  -0.2774099633663866 \\
0.828125  -0.2561092497816253 \\
0.830078125  -0.23192382861395963 \\
0.83203125  -0.21476675308683368 \\
0.833984375  -0.19597414966720164 \\
0.8359375  -0.17231915498789535 \\
0.837890625  -0.14741956667640602 \\
0.83984375  -0.12842034815493303 \\
0.841796875  -0.10673662162632531 \\
0.84375  -0.08283846529221381 \\
0.845703125  -0.061831992320928855 \\
0.84765625  -0.03828724074929201 \\
0.849609375  -0.016212182104325002 \\
0.8515625  0.008940778946753354 \\
0.853515625  0.03452147616634282 \\
0.85546875  0.0532679815564439 \\
0.857421875  0.07440840799194444 \\
0.859375  0.09657667601763326 \\
0.861328125  0.1190216111567935 \\
0.86328125  0.13985980037485943 \\
0.865234375  0.1601035977402274 \\
0.8671875  0.17833383003958572 \\
0.869140625  0.19814163379036606 \\
0.87109375  0.21405397244553379 \\
0.873046875  0.22725648091732173 \\
0.875  0.24509877263616772 \\
0.876953125  0.2601606884552444 \\
0.87890625  0.2731463285954564 \\
0.880859375  0.2859577564014388 \\
0.8828125  0.2969636895177888 \\
0.884765625  0.3082958953339901 \\
0.88671875  0.3175490371236709 \\
0.888671875  0.3261043169498256 \\
0.890625  0.33306975339185046 \\
0.892578125  0.33877744013895306 \\
0.89453125  0.3455769813078542 \\
0.896484375  0.3494512460443964 \\
0.8984375  0.35447080527662966 \\
0.900390625  0.3570965919706199 \\
0.90234375  0.3606125163126115 \\
0.904296875  0.36106798495038717 \\
0.90625  0.36389109210304266 \\
0.908203125  0.36439494730690175 \\
0.91015625  0.36268279377097495 \\
0.912109375  0.363320932674954 \\
0.9140625  0.360304020843657 \\
0.916015625  0.35618290830322896 \\
0.91796875  0.35413606659386376 \\
0.919921875  0.35011381303826183 \\
0.921875  0.3461882239128262 \\
0.923828125  0.34072375591106135 \\
0.92578125  0.33632086280928686 \\
0.927734375  0.3302617211232925 \\
0.9296875  0.32501652790443625 \\
0.931640625  0.31963650904919394 \\
0.93359375  0.3125250767250112 \\
0.935546875  0.3041473860006588 \\
0.9375  0.2986052817887397 \\
0.939453125  0.29151295609295763 \\
0.94140625  0.28308968587296796 \\
0.943359375  0.2750567317039444 \\
0.9453125  0.2671187867598125 \\
0.947265625  0.25915975264414365 \\
0.94921875  0.2500959203177687 \\
0.951171875  0.24109235214581762 \\
0.953125  0.23313213204498853 \\
0.955078125  0.2241463625470669 \\
0.95703125  0.21488896690800502 \\
0.958984375  0.2054989588830809 \\
0.9609375  0.19683745914668027 \\
0.962890625  0.1875962999346556 \\
0.96484375  0.17808400138454156 \\
0.966796875  0.16890998701244556 \\
0.96875  0.1589855008094875 \\
0.970703125  0.14961785275859538 \\
0.97265625  0.13958651846069411 \\
0.974609375  0.1296693949732868 \\
0.9765625  0.12000978623728747 \\
0.978515625  0.11001418110092347 \\
0.98046875  0.10015038120625881 \\
0.982421875  0.09016223446278024 \\
0.984375  0.08015616282479754 \\
0.986328125  0.07037484736247226 \\
0.98828125  0.0601303767025055 \\
0.990234375  0.050065448223417984 \\
0.9921875  0.04013891717842241 \\
0.994140625  0.030148288652888936 \\
0.99609375  0.020099222911884915 \\
0.998046875  0.010042419389535217 \\
1.0  0.0 \\
};
\end{axis}
\end{tikzpicture}%
